Measuring and Improving Transfer of Neural Surrogates for Vehicle Aerodynamics

Neural surrogates for external vehicle aerodynamics are fast alternatives to physics-based computational fluid dynamics (CFD) simulations. Their foundational limitation is a lack of zero-shot generalization across vehicle classes, which results in an expensive, custom training campaign for each new vehicle design. Similar to pretrained models in other fields, a pretrained surrogate should adapt to a new vehicle class using only a few simulations and stay accurate on its pretraining domain. No prior study has systematically tested this transfer behavior. We conduct a large-scale, controlled benchmarking study on five DrivAerML-pretrained surrogates across four independent target datasets. These datasets differ from the source in geometry, CFD solver, turbulence model, and flow conditions. We find that fine-tuning these surrogates outperforms training from scratch in fewer than half of the comparisons and lowers the accuracy of the surrogate on its source dataset. We introduce GeoReplay, a geometry- and gradient-aligned source replay that keeps source simulations resembling the target in training and applies their updates only when they agree with the target gradient. A risk bound separates geometric coverage from differences in the simulated physics, and we prove that every sufficiently small GeoReplay step decreases the target training objective. GeoReplay lowers the source error of fine-tuning in 77 of 80 settings and matches its target accuracy.

==> (inline-0) <==
\begin{longtable}{lrlrrrrrrrrrrrrrrr}
\caption{Pressure errors of \GeoReplay{} across target datasets $T$, target training budgets $\Beta$ and surrogates, laid out as Table~\ref{tab:main-b10}. The blocks give the source error $e_S$ of $\mathrm{M}_T^S$ on the 48 designs of the official DrivAerML validation split, the target error $e_T$ of $\mathrm{M}_T^T$ on the target test simulations, and their geometric mean (shaded). ZS denotes the pretrained model without adaptation, so its errors do not depend on $\Beta$. In each block, bold marks the lowest value in each row.}\label{tab:georeplay-budget}\\
\toprule
& & & \multicolumn{5}{c}{Source error $e_S$} & \multicolumn{5}{c}{Target error $e_T$} & \multicolumn{5}{c}{Geometric mean $\sqrt{e_S\,e_T}$} \\
\cmidrule(lr){4-8}\cmidrule(lr){9-13}\cmidrule(lr){14-18}
$T$ & $\Beta$ & Surrogate & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{18}{l}{Table \thetable\ continued}\\
\toprule
& & & \multicolumn{5}{c}{Source error $e_S$} & \multicolumn{5}{c}{Target error $e_T$} & \multicolumn{5}{c}{Geometric mean $\sqrt{e_S\,e_T}$} \\
\cmidrule(lr){4-8}\cmidrule(lr){9-13}\cmidrule(lr){14-18}
$T$ & $\Beta$ & Surrogate & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ \\
\midrule
\endhead
\midrule\multicolumn{18}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
DrivAerNet++ & 1 & TSol & \textbf{0.042} & 0.789 & 0.313 & 0.231 & 0.306 & 1.020 & 0.504 & 0.347 & \textbf{0.347} & 0.348 & \cellcolor{gmshade}\textbf{0.207} & \cellcolor{gmshade}0.630 & \cellcolor{gmshade}0.329 & \cellcolor{gmshade}0.283 & \cellcolor{gmshade}0.326 \\
 &  & GeoT & \textbf{0.037} & 0.752 & 0.166 & 0.092 & 0.119 & 1.271 & 0.381 & \textbf{0.375} & 0.376 & 0.375 & \cellcolor{gmshade}0.217 & \cellcolor{gmshade}0.535 & \cellcolor{gmshade}0.249 & \cellcolor{gmshade}\textbf{0.186} & \cellcolor{gmshade}0.211 \\
 &  & DoM & \textbf{0.186} & 0.804 & 0.422 & 0.348 & 0.396 & 0.794 & 0.403 & \textbf{0.329} & 0.330 & 0.329 & \cellcolor{gmshade}0.384 & \cellcolor{gmshade}0.569 & \cellcolor{gmshade}0.373 & \cellcolor{gmshade}\textbf{0.339} & \cellcolor{gmshade}0.361 \\
 &  & XMGN & \textbf{0.278} & 0.726 & 0.479 & 0.463 & 0.449 & 1.194 & 0.393 & 0.373 & 0.368 & \textbf{0.367} & \cellcolor{gmshade}0.576 & \cellcolor{gmshade}0.534 & \cellcolor{gmshade}0.423 & \cellcolor{gmshade}0.412 & \cellcolor{gmshade}\textbf{0.406} \\
 &  & GINO & \textbf{0.268} & 0.764 & 0.511 & 0.481 & 0.498 & 0.865 & 0.509 & 0.404 & 0.404 & \textbf{0.404} & \cellcolor{gmshade}0.481 & \cellcolor{gmshade}0.624 & \cellcolor{gmshade}0.454 & \cellcolor{gmshade}\textbf{0.441} & \cellcolor{gmshade}0.449 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.042} & 0.736 & 0.350 & 0.096 & 0.290 & 1.020 & 0.215 & 0.197 & \textbf{0.197} & 0.197 & \cellcolor{gmshade}0.207 & \cellcolor{gmshade}0.398 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}\textbf{0.137} & \cellcolor{gmshade}0.239 \\
 &  & GeoT & \textbf{0.037} & 0.764 & 0.199 & 0.060 & 0.063 & 1.271 & \textbf{0.202} & 0.205 & 0.206 & 0.208 & \cellcolor{gmshade}0.217 & \cellcolor{gmshade}0.393 & \cellcolor{gmshade}0.202 & \cellcolor{gmshade}\textbf{0.111} & \cellcolor{gmshade}0.114 \\
 &  & DoM & 0.186 & 0.830 & 0.461 & \textbf{0.135} & 0.232 & 0.794 & 0.242 & \textbf{0.214} & 0.215 & 0.214 & \cellcolor{gmshade}0.384 & \cellcolor{gmshade}0.448 & \cellcolor{gmshade}0.314 & \cellcolor{gmshade}\textbf{0.170} & \cellcolor{gmshade}0.223 \\
 &  & XMGN & \textbf{0.278} & 0.719 & 0.499 & 0.392 & 0.371 & 1.194 & 0.234 & 0.226 & 0.221 & \textbf{0.221} & \cellcolor{gmshade}0.576 & \cellcolor{gmshade}0.410 & \cellcolor{gmshade}0.336 & \cellcolor{gmshade}0.294 & \cellcolor{gmshade}\textbf{0.286} \\
 &  & GINO & \textbf{0.268} & 0.777 & 0.555 & 0.360 & 0.432 & 0.865 & \textbf{0.283} & 0.283 & 0.286 & 0.284 & \cellcolor{gmshade}0.481 & \cellcolor{gmshade}0.469 & \cellcolor{gmshade}0.397 & \cellcolor{gmshade}\textbf{0.321} & \cellcolor{gmshade}0.350 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.042} & 0.724 & 0.383 & 0.082 & 0.241 & 1.020 & 0.180 & \textbf{0.170} & 0.170 & 0.171 & \cellcolor{gmshade}0.207 & \cellcolor{gmshade}0.361 & \cellcolor{gmshade}0.255 & \cellcolor{gmshade}\textbf{0.118} & \cellcolor{gmshade}0.203 \\
 &  & GeoT & \textbf{0.037} & 0.744 & 0.237 & 0.058 & 0.060 & 1.271 & 0.172 & 0.171 & 0.173 & \textbf{0.170} & \cellcolor{gmshade}0.217 & \cellcolor{gmshade}0.358 & \cellcolor{gmshade}0.201 & \cellcolor{gmshade}\textbf{0.101} & \cellcolor{gmshade}0.101 \\
 &  & DoM & 0.186 & 0.744 & 0.531 & \textbf{0.124} & 0.149 & 0.794 & \textbf{0.196} & 0.211 & 0.218 & 0.224 & \cellcolor{gmshade}0.384 & \cellcolor{gmshade}0.381 & \cellcolor{gmshade}0.335 & \cellcolor{gmshade}\textbf{0.165} & \cellcolor{gmshade}0.183 \\
 &  & XMGN & \textbf{0.278} & 0.736 & 0.527 & 0.339 & 0.329 & 1.194 & 0.203 & 0.197 & \textbf{0.193} & \textbf{0.193} & \cellcolor{gmshade}0.576 & \cellcolor{gmshade}0.387 & \cellcolor{gmshade}0.322 & \cellcolor{gmshade}0.256 & \cellcolor{gmshade}\textbf{0.252} \\
 &  & GINO & \textbf{0.268} & 0.726 & 0.571 & 0.288 & 0.342 & 0.865 & \textbf{0.247} & 0.249 & 0.252 & 0.250 & \cellcolor{gmshade}0.481 & \cellcolor{gmshade}0.424 & \cellcolor{gmshade}0.377 & \cellcolor{gmshade}\textbf{0.270} & \cellcolor{gmshade}0.292 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.042} & 0.746 & 0.394 & 0.081 & 0.227 & 1.020 & 0.175 & \textbf{0.160} & 0.161 & 0.163 & \cellcolor{gmshade}0.207 & \cellcolor{gmshade}0.361 & \cellcolor{gmshade}0.251 & \cellcolor{gmshade}\textbf{0.115} & \cellcolor{gmshade}0.193 \\
 &  & GeoT & \textbf{0.037} & 0.750 & 0.221 & 0.057 & 0.058 & 1.271 & 0.172 & \textbf{0.162} & 0.163 & 0.164 & \cellcolor{gmshade}0.217 & \cellcolor{gmshade}0.360 & \cellcolor{gmshade}0.189 & \cellcolor{gmshade}\textbf{0.096} & \cellcolor{gmshade}0.097 \\
 &  & DoM & 0.186 & 0.740 & 0.563 & \textbf{0.119} & 0.139 & 0.794 & \textbf{0.179} & 0.189 & 0.179 & 0.183 & \cellcolor{gmshade}0.384 & \cellcolor{gmshade}0.364 & \cellcolor{gmshade}0.326 & \cellcolor{gmshade}\textbf{0.146} & \cellcolor{gmshade}0.159 \\
 &  & XMGN & \textbf{0.278} & 0.696 & 0.525 & 0.318 & 0.288 & 1.194 & 0.189 & 0.188 & \textbf{0.182} & 0.182 & \cellcolor{gmshade}0.576 & \cellcolor{gmshade}0.363 & \cellcolor{gmshade}0.314 & \cellcolor{gmshade}0.241 & \cellcolor{gmshade}\textbf{0.229} \\
 &  & GINO & \textbf{0.268} & 0.742 & 0.569 & 0.279 & 0.309 & 0.865 & \textbf{0.228} & 0.231 & 0.236 & 0.233 & \cellcolor{gmshade}0.481 & \cellcolor{gmshade}0.411 & \cellcolor{gmshade}0.363 & \cellcolor{gmshade}\textbf{0.257} & \cellcolor{gmshade}0.268 \\
\midrule
SHIFT-SUV & 1 & TSol & \textbf{0.042} & 0.811 & 0.278 & 0.199 & 0.268 & 0.733 & 0.410 & \textbf{0.333} & \textbf{0.333} & 0.333 & \cellcolor{gmshade}\textbf{0.175} & \cellcolor{gmshade}0.577 & \cellcolor{gmshade}0.304 & \cellcolor{gmshade}0.258 & \cellcolor{gmshade}0.299 \\
 &  & GeoT & \textbf{0.037} & 0.820 & 0.197 & 0.114 & 0.110 & 0.845 & \textbf{0.244} & 0.341 & 0.349 & 0.308 & \cellcolor{gmshade}\textbf{0.177} & \cellcolor{gmshade}0.447 & \cellcolor{gmshade}0.260 & \cellcolor{gmshade}0.199 & \cellcolor{gmshade}0.184 \\
 &  & DoM & \textbf{0.186} & 0.943 & 0.432 & 0.365 & 0.393 & 0.687 & 0.328 & \textbf{0.229} & \textbf{0.229} & 0.229 & \cellcolor{gmshade}0.358 & \cellcolor{gmshade}0.556 & \cellcolor{gmshade}0.315 & \cellcolor{gmshade}\textbf{0.289} & \cellcolor{gmshade}0.300 \\
 &  & XMGN & \textbf{0.278} & 1.146 & 0.595 & 0.632 & 0.635 & 1.110 & 0.244 & 0.267 & \textbf{0.244} & 0.244 & \cellcolor{gmshade}0.556 & \cellcolor{gmshade}0.529 & \cellcolor{gmshade}0.399 & \cellcolor{gmshade}\textbf{0.393} & \cellcolor{gmshade}0.394 \\
 &  & GINO & \textbf{0.268} & 0.652 & 0.476 & 0.481 & 0.477 & 0.582 & 0.390 & 0.340 & \textbf{0.340} & 0.340 & \cellcolor{gmshade}\textbf{0.395} & \cellcolor{gmshade}0.504 & \cellcolor{gmshade}0.402 & \cellcolor{gmshade}0.404 & \cellcolor{gmshade}0.402 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.042} & 0.722 & 0.414 & 0.080 & 0.290 & 0.733 & 0.103 & \textbf{0.097} & 0.098 & 0.098 & \cellcolor{gmshade}0.175 & \cellcolor{gmshade}0.272 & \cellcolor{gmshade}0.200 & \cellcolor{gmshade}\textbf{0.089} & \cellcolor{gmshade}0.168 \\
 &  & GeoT & \textbf{0.037} & 0.739 & 0.236 & 0.057 & 0.057 & 0.845 & \textbf{0.067} & 0.081 & 0.082 & 0.082 & \cellcolor{gmshade}0.177 & \cellcolor{gmshade}0.223 & \cellcolor{gmshade}0.138 & \cellcolor{gmshade}\textbf{0.068} & \cellcolor{gmshade}0.069 \\
 &  & DoM & 0.186 & 1.261 & 0.485 & \textbf{0.134} & 0.167 & 0.687 & 0.134 & \textbf{0.119} & 0.124 & 0.120 & \cellcolor{gmshade}0.358 & \cellcolor{gmshade}0.411 & \cellcolor{gmshade}0.240 & \cellcolor{gmshade}\textbf{0.129} & \cellcolor{gmshade}0.141 \\
 &  & XMGN & \textbf{0.278} & 0.814 & 0.714 & 0.445 & 0.396 & 1.110 & \textbf{0.103} & 0.117 & 0.111 & 0.111 & \cellcolor{gmshade}0.556 & \cellcolor{gmshade}0.289 & \cellcolor{gmshade}0.289 & \cellcolor{gmshade}0.222 & \cellcolor{gmshade}\textbf{0.210} \\
 &  & GINO & \textbf{0.268} & 0.720 & 0.972 & 0.428 & 0.509 & 0.582 & \textbf{0.221} & 0.239 & 0.239 & 0.239 & \cellcolor{gmshade}0.395 & \cellcolor{gmshade}0.399 & \cellcolor{gmshade}0.482 & \cellcolor{gmshade}\textbf{0.320} & \cellcolor{gmshade}0.349 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.042} & 0.734 & 0.494 & 0.075 & 0.253 & 0.733 & \textbf{0.056} & 0.068 & 0.070 & 0.069 & \cellcolor{gmshade}0.175 & \cellcolor{gmshade}0.203 & \cellcolor{gmshade}0.183 & \cellcolor{gmshade}\textbf{0.072} & \cellcolor{gmshade}0.132 \\
 &  & GeoT & \textbf{0.037} & 0.733 & 0.395 & 0.055 & 0.056 & 0.845 & \textbf{0.052} & 0.058 & 0.057 & 0.058 & \cellcolor{gmshade}0.177 & \cellcolor{gmshade}0.195 & \cellcolor{gmshade}0.151 & \cellcolor{gmshade}\textbf{0.056} & \cellcolor{gmshade}0.057 \\
 &  & DoM & 0.186 & 0.926 & 0.601 & \textbf{0.125} & 0.135 & 0.687 & \textbf{0.081} & 0.091 & 0.114 & 0.096 & \cellcolor{gmshade}0.358 & \cellcolor{gmshade}0.273 & \cellcolor{gmshade}0.234 & \cellcolor{gmshade}0.119 & \cellcolor{gmshade}\textbf{0.114} \\
 &  & XMGN & \textbf{0.278} & 0.757 & 0.703 & 0.388 & 0.299 & 1.110 & \textbf{0.086} & 0.092 & 0.098 & 0.090 & \cellcolor{gmshade}0.556 & \cellcolor{gmshade}0.256 & \cellcolor{gmshade}0.254 & \cellcolor{gmshade}0.195 & \cellcolor{gmshade}\textbf{0.164} \\
 &  & GINO & \textbf{0.268} & 0.750 & 1.244 & 0.287 & 0.319 & 0.582 & \textbf{0.179} & 0.209 & 0.213 & 0.211 & \cellcolor{gmshade}0.395 & \cellcolor{gmshade}0.367 & \cellcolor{gmshade}0.509 & \cellcolor{gmshade}\textbf{0.247} & \cellcolor{gmshade}0.259 \\
\cmidrule(l){2-18}
 & 79 & TSol & \textbf{0.042} & 0.710 & 0.563 & 0.074 & 0.256 & 0.733 & \textbf{0.050} & 0.062 & 0.064 & 0.063 & \cellcolor{gmshade}0.175 & \cellcolor{gmshade}0.189 & \cellcolor{gmshade}0.186 & \cellcolor{gmshade}\textbf{0.069} & \cellcolor{gmshade}0.127 \\
 &  & GeoT & \textbf{0.037} & 0.719 & 0.472 & 0.055 & 0.055 & 0.845 & \textbf{0.047} & 0.054 & 0.053 & 0.054 & \cellcolor{gmshade}0.177 & \cellcolor{gmshade}0.184 & \cellcolor{gmshade}0.160 & \cellcolor{gmshade}\textbf{0.054} & \cellcolor{gmshade}0.055 \\
 &  & DoM & 0.186 & 0.858 & 0.666 & \textbf{0.121} & 0.132 & 0.687 & \textbf{0.063} & 0.078 & 0.102 & 0.091 & \cellcolor{gmshade}0.358 & \cellcolor{gmshade}0.232 & \cellcolor{gmshade}0.228 & \cellcolor{gmshade}0.111 & \cellcolor{gmshade}\textbf{0.110} \\
 &  & XMGN & \textbf{0.278} & 0.833 & 0.728 & 0.363 & 0.286 & 1.110 & \textbf{0.087} & 0.095 & 0.093 & 0.088 & \cellcolor{gmshade}0.556 & \cellcolor{gmshade}0.270 & \cellcolor{gmshade}0.264 & \cellcolor{gmshade}0.184 & \cellcolor{gmshade}\textbf{0.159} \\
 &  & GINO & \textbf{0.268} & 0.762 & 1.420 & 0.280 & 0.300 & 0.582 & \textbf{0.167} & 0.193 & 0.199 & 0.196 & \cellcolor{gmshade}0.395 & \cellcolor{gmshade}0.357 & \cellcolor{gmshade}0.523 & \cellcolor{gmshade}\textbf{0.236} & \cellcolor{gmshade}0.242 \\
\midrule
AhmedML & 1 & TSol & \textbf{0.042} & 0.978 & 0.196 & 0.073 & 0.180 & 1.041 & 0.408 & \textbf{0.329} & 0.330 & 0.330 & \cellcolor{gmshade}0.209 & \cellcolor{gmshade}0.632 & \cellcolor{gmshade}0.254 & \cellcolor{gmshade}\textbf{0.155} & \cellcolor{gmshade}0.244 \\
 &  & GeoT & \textbf{0.037} & 0.883 & 0.178 & 0.083 & 0.084 & 0.988 & \textbf{0.287} & 0.338 & 0.335 & 0.336 & \cellcolor{gmshade}0.192 & \cellcolor{gmshade}0.504 & \cellcolor{gmshade}0.245 & \cellcolor{gmshade}\textbf{0.167} & \cellcolor{gmshade}0.168 \\
 &  & DoM & \textbf{0.186} & 0.941 & 0.267 & 0.231 & 0.226 & 1.242 & \textbf{0.420} & 0.474 & 0.472 & 0.473 & \cellcolor{gmshade}0.481 & \cellcolor{gmshade}0.629 & \cellcolor{gmshade}0.356 & \cellcolor{gmshade}0.331 & \cellcolor{gmshade}\textbf{0.327} \\
 &  & XMGN & \textbf{0.278} & 0.910 & 0.375 & 0.363 & 0.376 & 2.036 & 0.838 & 0.547 & 0.547 & \textbf{0.546} & \cellcolor{gmshade}0.753 & \cellcolor{gmshade}0.873 & \cellcolor{gmshade}0.453 & \cellcolor{gmshade}\textbf{0.446} & \cellcolor{gmshade}0.453 \\
 &  & GINO & \textbf{0.268} & 0.812 & 0.511 & 0.479 & 0.488 & 1.043 & 0.890 & 0.691 & \textbf{0.690} & 0.691 & \cellcolor{gmshade}\textbf{0.528} & \cellcolor{gmshade}0.850 & \cellcolor{gmshade}0.594 & \cellcolor{gmshade}0.575 & \cellcolor{gmshade}0.580 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.042} & 0.824 & 0.272 & 0.075 & 0.211 & 1.041 & \textbf{0.136} & 0.165 & 0.170 & 0.165 & \cellcolor{gmshade}0.209 & \cellcolor{gmshade}0.335 & \cellcolor{gmshade}0.212 & \cellcolor{gmshade}\textbf{0.113} & \cellcolor{gmshade}0.187 \\
 &  & GeoT & \textbf{0.037} & 0.809 & 0.226 & 0.058 & 0.066 & 0.988 & \textbf{0.124} & 0.148 & 0.149 & 0.145 & \cellcolor{gmshade}0.192 & \cellcolor{gmshade}0.317 & \cellcolor{gmshade}0.182 & \cellcolor{gmshade}\textbf{0.093} & \cellcolor{gmshade}0.098 \\
 &  & DoM & 0.186 & 1.306 & 0.286 & \textbf{0.146} & 0.184 & 1.242 & \textbf{0.243} & 0.256 & 0.253 & 0.254 & \cellcolor{gmshade}0.481 & \cellcolor{gmshade}0.563 & \cellcolor{gmshade}0.271 & \cellcolor{gmshade}\textbf{0.192} & \cellcolor{gmshade}0.216 \\
 &  & XMGN & \textbf{0.278} & 0.941 & 0.396 & 0.332 & 0.352 & 2.036 & 0.329 & 0.292 & \textbf{0.288} & 0.297 & \cellcolor{gmshade}0.753 & \cellcolor{gmshade}0.557 & \cellcolor{gmshade}0.340 & \cellcolor{gmshade}\textbf{0.309} & \cellcolor{gmshade}0.323 \\
 &  & GINO & \textbf{0.268} & 1.707 & 0.579 & 0.270 & 0.277 & 1.043 & 0.590 & 0.486 & 0.474 & \textbf{0.470} & \cellcolor{gmshade}0.528 & \cellcolor{gmshade}1.003 & \cellcolor{gmshade}0.530 & \cellcolor{gmshade}\textbf{0.358} & \cellcolor{gmshade}0.361 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.042} & 0.868 & 0.519 & 0.072 & 0.253 & 1.041 & 0.090 & \textbf{0.084} & 0.090 & 0.091 & \cellcolor{gmshade}0.209 & \cellcolor{gmshade}0.280 & \cellcolor{gmshade}0.209 & \cellcolor{gmshade}\textbf{0.081} & \cellcolor{gmshade}0.152 \\
 &  & GeoT & \textbf{0.037} & 0.784 & 0.418 & 0.056 & 0.057 & 0.988 & \textbf{0.071} & 0.083 & 0.074 & 0.084 & \cellcolor{gmshade}0.192 & \cellcolor{gmshade}0.235 & \cellcolor{gmshade}0.186 & \cellcolor{gmshade}\textbf{0.064} & \cellcolor{gmshade}0.069 \\
 &  & DoM & 0.186 & 1.009 & 0.363 & \textbf{0.122} & 0.133 & 1.242 & 0.243 & \textbf{0.229} & 0.238 & 0.241 & \cellcolor{gmshade}0.481 & \cellcolor{gmshade}0.495 & \cellcolor{gmshade}0.288 & \cellcolor{gmshade}\textbf{0.170} & \cellcolor{gmshade}0.179 \\
 &  & XMGN & \textbf{0.278} & 0.867 & 0.549 & 0.314 & 0.371 & 2.036 & 0.239 & \textbf{0.223} & 0.232 & 0.229 & \cellcolor{gmshade}0.753 & \cellcolor{gmshade}0.455 & \cellcolor{gmshade}0.350 & \cellcolor{gmshade}\textbf{0.270} & \cellcolor{gmshade}0.291 \\
 &  & GINO & \textbf{0.268} & 1.085 & 0.634 & 0.269 & 0.272 & 1.043 & \textbf{0.373} & 0.378 & 0.387 & 0.387 & \cellcolor{gmshade}0.528 & \cellcolor{gmshade}0.636 & \cellcolor{gmshade}0.489 & \cellcolor{gmshade}\textbf{0.323} & \cellcolor{gmshade}0.325 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.042} & 0.823 & 0.588 & 0.073 & 0.301 & 1.041 & 0.090 & 0.092 & 0.100 & \textbf{0.085} & \cellcolor{gmshade}0.209 & \cellcolor{gmshade}0.272 & \cellcolor{gmshade}0.232 & \cellcolor{gmshade}\textbf{0.086} & \cellcolor{gmshade}0.160 \\
 &  & GeoT & \textbf{0.037} & 0.756 & 0.543 & 0.056 & 0.055 & 0.988 & \textbf{0.079} & 0.085 & 0.091 & 0.084 & \cellcolor{gmshade}0.192 & \cellcolor{gmshade}0.244 & \cellcolor{gmshade}0.215 & \cellcolor{gmshade}0.071 & \cellcolor{gmshade}\textbf{0.068} \\
 &  & DoM & 0.186 & 1.010 & 0.385 & \textbf{0.117} & 0.127 & 1.242 & 0.257 & 0.193 & \textbf{0.188} & 0.194 & \cellcolor{gmshade}0.481 & \cellcolor{gmshade}0.510 & \cellcolor{gmshade}0.272 & \cellcolor{gmshade}\textbf{0.149} & \cellcolor{gmshade}0.157 \\
 &  & XMGN & 0.278 & 0.855 & 0.636 & 0.284 & \textbf{0.272} & 2.036 & 0.205 & 0.190 & 0.186 & \textbf{0.186} & \cellcolor{gmshade}0.753 & \cellcolor{gmshade}0.419 & \cellcolor{gmshade}0.347 & \cellcolor{gmshade}0.230 & \cellcolor{gmshade}\textbf{0.225} \\
 &  & GINO & \textbf{0.268} & 0.913 & 0.931 & 0.270 & 0.275 & 1.043 & \textbf{0.315} & 0.350 & 0.353 & 0.352 & \cellcolor{gmshade}0.528 & \cellcolor{gmshade}0.536 & \cellcolor{gmshade}0.571 & \cellcolor{gmshade}\textbf{0.309} & \cellcolor{gmshade}0.311 \\
\midrule
WindsorML & 1 & TSol & \textbf{0.042} & 0.981 & 0.264 & 0.105 & 0.254 & 0.794 & 0.509 & \textbf{0.469} & 0.470 & 0.470 & \cellcolor{gmshade}\textbf{0.182} & \cellcolor{gmshade}0.707 & \cellcolor{gmshade}0.351 & \cellcolor{gmshade}0.222 & \cellcolor{gmshade}0.346 \\
 &  & GeoT & \textbf{0.037} & 1.067 & 0.182 & 0.106 & 0.171 & 0.744 & 0.506 & \textbf{0.457} & \textbf{0.457} & 0.458 & \cellcolor{gmshade}\textbf{0.166} & \cellcolor{gmshade}0.735 & \cellcolor{gmshade}0.288 & \cellcolor{gmshade}0.220 & \cellcolor{gmshade}0.280 \\
 &  & DoM & \textbf{0.186} & 1.083 & 0.237 & 0.212 & 0.211 & 1.519 & \textbf{0.490} & 0.508 & 0.506 & 0.507 & \cellcolor{gmshade}0.532 & \cellcolor{gmshade}0.728 & \cellcolor{gmshade}0.347 & \cellcolor{gmshade}0.328 & \cellcolor{gmshade}\textbf{0.327} \\
 &  & XMGN & \textbf{0.278} & 0.920 & 0.376 & 0.398 & 0.413 & 0.900 & 0.619 & 0.524 & 0.511 & \textbf{0.510} & \cellcolor{gmshade}0.500 & \cellcolor{gmshade}0.755 & \cellcolor{gmshade}\textbf{0.444} & \cellcolor{gmshade}0.451 & \cellcolor{gmshade}0.459 \\
 &  & GINO & \textbf{0.268} & 0.887 & 0.513 & 0.423 & 0.459 & 0.790 & 0.660 & 0.594 & \textbf{0.594} & 0.595 & \cellcolor{gmshade}\textbf{0.460} & \cellcolor{gmshade}0.765 & \cellcolor{gmshade}0.552 & \cellcolor{gmshade}0.501 & \cellcolor{gmshade}0.522 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.042} & 1.227 & 0.333 & 0.076 & 0.310 & 0.794 & 0.427 & 0.255 & \textbf{0.253} & 0.256 & \cellcolor{gmshade}0.182 & \cellcolor{gmshade}0.724 & \cellcolor{gmshade}0.292 & \cellcolor{gmshade}\textbf{0.139} & \cellcolor{gmshade}0.282 \\
 &  & GeoT & \textbf{0.037} & 0.805 & 0.223 & 0.058 & 0.061 & 0.744 & \textbf{0.173} & 0.244 & 0.237 & 0.237 & \cellcolor{gmshade}0.166 & \cellcolor{gmshade}0.373 & \cellcolor{gmshade}0.233 & \cellcolor{gmshade}\textbf{0.117} & \cellcolor{gmshade}0.120 \\
 &  & DoM & 0.186 & 1.808 & 0.296 & \textbf{0.144} & 0.169 & 1.519 & \textbf{0.279} & 0.295 & 0.291 & 0.294 & \cellcolor{gmshade}0.532 & \cellcolor{gmshade}0.710 & \cellcolor{gmshade}0.295 & \cellcolor{gmshade}\textbf{0.205} & \cellcolor{gmshade}0.223 \\
 &  & XMGN & \textbf{0.278} & 0.870 & 0.451 & 0.348 & 0.377 & 0.900 & 0.329 & \textbf{0.322} & 0.324 & 0.323 & \cellcolor{gmshade}0.500 & \cellcolor{gmshade}0.535 & \cellcolor{gmshade}0.381 & \cellcolor{gmshade}\textbf{0.335} & \cellcolor{gmshade}0.349 \\
 &  & GINO & \textbf{0.268} & 0.901 & 0.867 & 0.271 & 0.280 & 0.790 & \textbf{0.470} & 0.487 & 0.484 & 0.484 & \cellcolor{gmshade}0.460 & \cellcolor{gmshade}0.651 & \cellcolor{gmshade}0.650 & \cellcolor{gmshade}\textbf{0.362} & \cellcolor{gmshade}0.368 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.042} & 0.813 & 0.607 & 0.072 & 0.365 & 0.794 & \textbf{0.119} & 0.144 & 0.144 & 0.144 & \cellcolor{gmshade}0.182 & \cellcolor{gmshade}0.311 & \cellcolor{gmshade}0.296 & \cellcolor{gmshade}\textbf{0.102} & \cellcolor{gmshade}0.230 \\
 &  & GeoT & \textbf{0.037} & 0.849 & 0.367 & 0.054 & 0.056 & 0.744 & \textbf{0.112} & 0.118 & 0.116 & 0.116 & \cellcolor{gmshade}0.166 & \cellcolor{gmshade}0.308 & \cellcolor{gmshade}0.208 & \cellcolor{gmshade}\textbf{0.079} & \cellcolor{gmshade}0.081 \\
 &  & DoM & 0.186 & 1.780 & 0.389 & \textbf{0.129} & 0.143 & 1.519 & \textbf{0.196} & 0.210 & 0.212 & 0.209 & \cellcolor{gmshade}0.532 & \cellcolor{gmshade}0.591 & \cellcolor{gmshade}0.286 & \cellcolor{gmshade}\textbf{0.165} & \cellcolor{gmshade}0.173 \\
 &  & XMGN & \textbf{0.278} & 0.879 & 0.542 & 0.308 & 0.285 & 0.900 & 0.262 & 0.236 & 0.236 & \textbf{0.232} & \cellcolor{gmshade}0.500 & \cellcolor{gmshade}0.479 & \cellcolor{gmshade}0.357 & \cellcolor{gmshade}0.269 & \cellcolor{gmshade}\textbf{0.257} \\
 &  & GINO & \textbf{0.268} & 1.122 & 1.209 & 0.269 & 0.275 & 0.790 & \textbf{0.386} & 0.441 & 0.443 & 0.442 & \cellcolor{gmshade}0.460 & \cellcolor{gmshade}0.658 & \cellcolor{gmshade}0.730 & \cellcolor{gmshade}\textbf{0.345} & \cellcolor{gmshade}0.348 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.042} & 0.830 & 0.646 & 0.072 & 0.350 & 0.794 & \textbf{0.104} & 0.125 & 0.125 & 0.125 & \cellcolor{gmshade}0.182 & \cellcolor{gmshade}0.294 & \cellcolor{gmshade}0.284 & \cellcolor{gmshade}\textbf{0.095} & \cellcolor{gmshade}0.209 \\
 &  & GeoT & \textbf{0.037} & 0.834 & 0.563 & 0.055 & 0.055 & 0.744 & \textbf{0.097} & 0.105 & 0.106 & 0.105 & \cellcolor{gmshade}0.166 & \cellcolor{gmshade}0.285 & \cellcolor{gmshade}0.243 & \cellcolor{gmshade}0.076 & \cellcolor{gmshade}\textbf{0.076} \\
 &  & DoM & 0.186 & 2.951 & 0.574 & \textbf{0.119} & 0.132 & 1.519 & \textbf{0.143} & 0.161 & 0.166 & 0.161 & \cellcolor{gmshade}0.532 & \cellcolor{gmshade}0.649 & \cellcolor{gmshade}0.304 & \cellcolor{gmshade}\textbf{0.141} & \cellcolor{gmshade}0.146 \\
 &  & XMGN & \textbf{0.278} & 0.907 & 0.585 & 0.283 & 0.285 & 0.900 & 0.238 & 0.174 & \textbf{0.172} & 0.174 & \cellcolor{gmshade}0.500 & \cellcolor{gmshade}0.464 & \cellcolor{gmshade}0.319 & \cellcolor{gmshade}\textbf{0.221} & \cellcolor{gmshade}0.223 \\
 &  & GINO & \textbf{0.268} & 1.381 & 2.025 & 0.269 & 0.276 & 0.790 & \textbf{0.332} & 0.402 & 0.413 & 0.410 & \cellcolor{gmshade}0.460 & \cellcolor{gmshade}0.677 & \cellcolor{gmshade}0.902 & \cellcolor{gmshade}\textbf{0.333} & \cellcolor{gmshade}0.336 \\
\end{longtable}
}
{\scriptsize\setlength{\tabcolsep}{2pt}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{lrlrrrrrrrrrrrrrrr}
\caption{Wall shear stress errors of \GeoReplay{} across target datasets $T$, target training budgets $\Beta$ and surrogates, laid out as Table~\ref{tab:main-b10}. The blocks give the source error $e_S$ of $\mathrm{M}_T^S$ on the 48 designs of the official DrivAerML validation split, the target error $e_T$ of $\mathrm{M}_T^T$ on the target test simulations, and their geometric mean (shaded). ZS denotes the pretrained model without adaptation, so its errors do not depend on $\Beta$. In each block, bold marks the lowest value in each row.}\label{tab:georeplay-budget-wss}\\
\toprule
& & & \multicolumn{5}{c}{Source error $e_S$} & \multicolumn{5}{c}{Target error $e_T$} & \multicolumn{5}{c}{Geometric mean $\sqrt{e_S\,e_T}$} \\
\cmidrule(lr){4-8}\cmidrule(lr){9-13}\cmidrule(lr){14-18}
$T$ & $\Beta$ & Surrogate & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{18}{l}{Table \thetable\ continued}\\
\toprule
& & & \multicolumn{5}{c}{Source error $e_S$} & \multicolumn{5}{c}{Target error $e_T$} & \multicolumn{5}{c}{Geometric mean $\sqrt{e_S\,e_T}$} \\
\cmidrule(lr){4-8}\cmidrule(lr){9-13}\cmidrule(lr){14-18}
$T$ & $\Beta$ & Surrogate & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ \\
\midrule
\endhead
\midrule\multicolumn{18}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
DrivAerNet++ & 1 & TSol & \textbf{0.079} & 0.899 & 0.451 & 0.313 & 0.449 & 1.155 & 0.709 & 0.467 & \textbf{0.467} & 0.468 & \cellcolor{gmshade}\textbf{0.302} & \cellcolor{gmshade}0.798 & \cellcolor{gmshade}0.459 & \cellcolor{gmshade}0.382 & \cellcolor{gmshade}0.458 \\
 &  & GeoT & \textbf{0.070} & 0.948 & 0.283 & 0.152 & 0.194 & 1.019 & \textbf{0.477} & 0.492 & 0.492 & 0.493 & \cellcolor{gmshade}\textbf{0.267} & \cellcolor{gmshade}0.673 & \cellcolor{gmshade}0.373 & \cellcolor{gmshade}0.274 & \cellcolor{gmshade}0.310 \\
 &  & DoM & \textbf{0.280} & 1.248 & 0.550 & 0.472 & 0.525 & 1.091 & 0.512 & \textbf{0.445} & 0.446 & 0.445 & \cellcolor{gmshade}0.553 & \cellcolor{gmshade}0.799 & \cellcolor{gmshade}0.495 & \cellcolor{gmshade}\textbf{0.459} & \cellcolor{gmshade}0.483 \\
 &  & XMGN & \textbf{0.400} & 1.116 & 0.647 & 0.632 & 0.601 & 1.193 & 0.473 & 0.458 & \textbf{0.455} & 0.455 & \cellcolor{gmshade}0.691 & \cellcolor{gmshade}0.727 & \cellcolor{gmshade}0.544 & \cellcolor{gmshade}0.536 & \cellcolor{gmshade}\textbf{0.523} \\
 &  & GINO & \textbf{0.482} & 0.978 & 0.943 & 0.890 & 0.918 & 1.208 & 0.627 & \textbf{0.541} & 0.541 & 0.541 & \cellcolor{gmshade}0.763 & \cellcolor{gmshade}0.783 & \cellcolor{gmshade}0.714 & \cellcolor{gmshade}\textbf{0.694} & \cellcolor{gmshade}0.705 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.079} & 0.916 & 0.500 & 0.160 & 0.448 & 1.155 & 0.315 & 0.300 & 0.300 & \textbf{0.299} & \cellcolor{gmshade}0.302 & \cellcolor{gmshade}0.537 & \cellcolor{gmshade}0.387 & \cellcolor{gmshade}\textbf{0.219} & \cellcolor{gmshade}0.366 \\
 &  & GeoT & \textbf{0.070} & 0.923 & 0.318 & 0.114 & 0.119 & 1.019 & 0.315 & 0.307 & \textbf{0.306} & 0.310 & \cellcolor{gmshade}0.267 & \cellcolor{gmshade}0.539 & \cellcolor{gmshade}0.313 & \cellcolor{gmshade}\textbf{0.187} & \cellcolor{gmshade}0.192 \\
 &  & DoM & 0.280 & 1.130 & 0.642 & \textbf{0.213} & 0.361 & 1.091 & 0.342 & \textbf{0.317} & 0.319 & 0.318 & \cellcolor{gmshade}0.553 & \cellcolor{gmshade}0.621 & \cellcolor{gmshade}0.451 & \cellcolor{gmshade}\textbf{0.261} & \cellcolor{gmshade}0.339 \\
 &  & XMGN & \textbf{0.400} & 0.980 & 0.698 & 0.480 & 0.455 & 1.193 & 0.335 & 0.338 & \textbf{0.331} & \textbf{0.331} & \cellcolor{gmshade}0.691 & \cellcolor{gmshade}0.573 & \cellcolor{gmshade}0.485 & \cellcolor{gmshade}0.399 & \cellcolor{gmshade}\textbf{0.388} \\
 &  & GINO & \textbf{0.482} & 1.080 & 1.104 & 0.578 & 0.733 & 1.208 & \textbf{0.380} & 0.386 & 0.389 & 0.387 & \cellcolor{gmshade}0.763 & \cellcolor{gmshade}0.640 & \cellcolor{gmshade}0.653 & \cellcolor{gmshade}\textbf{0.474} & \cellcolor{gmshade}0.532 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.079} & 0.929 & 0.537 & 0.146 & 0.371 & 1.155 & 0.279 & 0.267 & 0.268 & \textbf{0.265} & \cellcolor{gmshade}0.302 & \cellcolor{gmshade}0.509 & \cellcolor{gmshade}0.378 & \cellcolor{gmshade}\textbf{0.198} & \cellcolor{gmshade}0.314 \\
 &  & GeoT & \textbf{0.070} & 0.921 & 0.361 & 0.109 & 0.112 & 1.019 & 0.275 & \textbf{0.271} & 0.271 & 0.272 & \cellcolor{gmshade}0.267 & \cellcolor{gmshade}0.503 & \cellcolor{gmshade}0.313 & \cellcolor{gmshade}\textbf{0.172} & \cellcolor{gmshade}0.174 \\
 &  & DoM & 0.280 & 1.104 & 0.645 & \textbf{0.192} & 0.234 & 1.091 & 0.312 & \textbf{0.311} & 0.319 & 0.328 & \cellcolor{gmshade}0.553 & \cellcolor{gmshade}0.587 & \cellcolor{gmshade}0.448 & \cellcolor{gmshade}\textbf{0.247} & \cellcolor{gmshade}0.277 \\
 &  & XMGN & \textbf{0.400} & 0.998 & 0.742 & 0.427 & 0.425 & 1.193 & 0.302 & 0.304 & \textbf{0.298} & \textbf{0.298} & \cellcolor{gmshade}0.691 & \cellcolor{gmshade}0.549 & \cellcolor{gmshade}0.475 & \cellcolor{gmshade}0.357 & \cellcolor{gmshade}\textbf{0.356} \\
 &  & GINO & \textbf{0.482} & 1.086 & 1.166 & 0.506 & 0.564 & 1.208 & \textbf{0.339} & 0.345 & 0.349 & 0.346 & \cellcolor{gmshade}0.763 & \cellcolor{gmshade}0.607 & \cellcolor{gmshade}0.634 & \cellcolor{gmshade}\textbf{0.420} & \cellcolor{gmshade}0.442 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.079} & 0.904 & 0.544 & 0.145 & 0.358 & 1.155 & 0.268 & 0.253 & \textbf{0.253} & 0.254 & \cellcolor{gmshade}0.302 & \cellcolor{gmshade}0.493 & \cellcolor{gmshade}0.371 & \cellcolor{gmshade}\textbf{0.192} & \cellcolor{gmshade}0.301 \\
 &  & GeoT & \textbf{0.070} & 0.921 & 0.328 & 0.106 & 0.108 & 1.019 & 0.265 & 0.258 & 0.260 & \textbf{0.257} & \cellcolor{gmshade}0.267 & \cellcolor{gmshade}0.494 & \cellcolor{gmshade}0.291 & \cellcolor{gmshade}\textbf{0.166} & \cellcolor{gmshade}0.167 \\
 &  & DoM & 0.280 & 1.048 & 0.667 & \textbf{0.185} & 0.216 & 1.091 & \textbf{0.271} & 0.298 & 0.280 & 0.287 & \cellcolor{gmshade}0.553 & \cellcolor{gmshade}0.533 & \cellcolor{gmshade}0.446 & \cellcolor{gmshade}\textbf{0.228} & \cellcolor{gmshade}0.249 \\
 &  & XMGN & 0.400 & 0.987 & 0.743 & 0.413 & \textbf{0.381} & 1.193 & 0.294 & 0.295 & \textbf{0.290} & 0.290 & \cellcolor{gmshade}0.691 & \cellcolor{gmshade}0.539 & \cellcolor{gmshade}0.468 & \cellcolor{gmshade}0.346 & \cellcolor{gmshade}\textbf{0.332} \\
 &  & GINO & \textbf{0.482} & 1.069 & 1.165 & 0.497 & 0.530 & 1.208 & \textbf{0.323} & 0.324 & 0.328 & 0.325 & \cellcolor{gmshade}0.763 & \cellcolor{gmshade}0.587 & \cellcolor{gmshade}0.614 & \cellcolor{gmshade}\textbf{0.404} & \cellcolor{gmshade}0.415 \\
\midrule
SHIFT-SUV & 1 & TSol & \textbf{0.079} & 1.012 & 0.437 & 0.313 & 0.426 & 1.422 & 0.465 & 0.430 & \textbf{0.430} & 0.430 & \cellcolor{gmshade}\textbf{0.335} & \cellcolor{gmshade}0.686 & \cellcolor{gmshade}0.434 & \cellcolor{gmshade}0.367 & \cellcolor{gmshade}0.428 \\
 &  & GeoT & \textbf{0.070} & 1.026 & 0.320 & 0.170 & 0.157 & 1.264 & \textbf{0.315} & 0.440 & 0.439 & 0.394 & \cellcolor{gmshade}0.297 & \cellcolor{gmshade}0.568 & \cellcolor{gmshade}0.375 & \cellcolor{gmshade}0.274 & \cellcolor{gmshade}\textbf{0.249} \\
 &  & DoM & \textbf{0.280} & 1.085 & 0.564 & 0.488 & 0.522 & 1.264 & 0.397 & \textbf{0.348} & 0.349 & 0.349 & \cellcolor{gmshade}0.595 & \cellcolor{gmshade}0.657 & \cellcolor{gmshade}0.443 & \cellcolor{gmshade}\textbf{0.413} & \cellcolor{gmshade}0.427 \\
 &  & XMGN & \textbf{0.400} & 1.085 & 0.654 & 0.655 & 0.630 & 1.937 & \textbf{0.319} & 0.350 & 0.331 & 0.331 & \cellcolor{gmshade}0.880 & \cellcolor{gmshade}0.588 & \cellcolor{gmshade}0.478 & \cellcolor{gmshade}0.465 & \cellcolor{gmshade}\textbf{0.457} \\
 &  & GINO & \textbf{0.482} & 1.012 & 0.913 & 0.888 & 0.899 & 1.731 & \textbf{0.481} & 0.504 & 0.505 & 0.505 & \cellcolor{gmshade}0.913 & \cellcolor{gmshade}0.698 & \cellcolor{gmshade}0.678 & \cellcolor{gmshade}\textbf{0.670} & \cellcolor{gmshade}0.674 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.079} & 1.008 & 0.710 & 0.143 & 0.494 & 1.422 & \textbf{0.172} & 0.179 & 0.182 & 0.181 & \cellcolor{gmshade}0.335 & \cellcolor{gmshade}0.417 & \cellcolor{gmshade}0.357 & \cellcolor{gmshade}\textbf{0.162} & \cellcolor{gmshade}0.299 \\
 &  & GeoT & \textbf{0.070} & 1.004 & 0.406 & 0.107 & 0.107 & 1.264 & \textbf{0.100} & 0.133 & 0.136 & 0.139 & \cellcolor{gmshade}0.297 & \cellcolor{gmshade}0.316 & \cellcolor{gmshade}0.232 & \cellcolor{gmshade}\textbf{0.120} & \cellcolor{gmshade}0.122 \\
 &  & DoM & 0.280 & 1.195 & 0.624 & \textbf{0.195} & 0.233 & 1.264 & 0.254 & \textbf{0.206} & 0.219 & 0.213 & \cellcolor{gmshade}0.595 & \cellcolor{gmshade}0.551 & \cellcolor{gmshade}0.358 & \cellcolor{gmshade}\textbf{0.207} & \cellcolor{gmshade}0.223 \\
 &  & XMGN & \textbf{0.400} & 1.036 & 0.754 & 0.528 & 0.485 & 1.937 & \textbf{0.167} & 0.198 & 0.190 & 0.190 & \cellcolor{gmshade}0.880 & \cellcolor{gmshade}0.415 & \cellcolor{gmshade}0.386 & \cellcolor{gmshade}0.316 & \cellcolor{gmshade}\textbf{0.304} \\
 &  & GINO & \textbf{0.482} & 1.007 & 1.027 & 0.696 & 0.807 & 1.731 & \textbf{0.365} & 0.388 & 0.389 & 0.388 & \cellcolor{gmshade}0.913 & \cellcolor{gmshade}0.606 & \cellcolor{gmshade}0.631 & \cellcolor{gmshade}\textbf{0.521} & \cellcolor{gmshade}0.560 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.079} & 1.013 & 0.840 & 0.135 & 0.423 & 1.422 & \textbf{0.091} & 0.122 & 0.124 & 0.123 & \cellcolor{gmshade}0.335 & \cellcolor{gmshade}0.304 & \cellcolor{gmshade}0.320 & \cellcolor{gmshade}\textbf{0.130} & \cellcolor{gmshade}0.228 \\
 &  & GeoT & \textbf{0.070} & 1.007 & 0.712 & 0.102 & 0.103 & 1.264 & \textbf{0.079} & 0.095 & 0.094 & 0.096 & \cellcolor{gmshade}0.297 & \cellcolor{gmshade}0.282 & \cellcolor{gmshade}0.260 & \cellcolor{gmshade}\textbf{0.098} & \cellcolor{gmshade}0.099 \\
 &  & DoM & 0.280 & 1.196 & 0.682 & \textbf{0.185} & 0.194 & 1.264 & \textbf{0.147} & 0.147 & 0.203 & 0.161 & \cellcolor{gmshade}0.595 & \cellcolor{gmshade}0.419 & \cellcolor{gmshade}0.317 & \cellcolor{gmshade}0.194 & \cellcolor{gmshade}\textbf{0.176} \\
 &  & XMGN & 0.400 & 1.032 & 0.820 & 0.476 & \textbf{0.399} & 1.937 & \textbf{0.154} & 0.163 & 0.173 & 0.162 & \cellcolor{gmshade}0.880 & \cellcolor{gmshade}0.398 & \cellcolor{gmshade}0.366 & \cellcolor{gmshade}0.287 & \cellcolor{gmshade}\textbf{0.254} \\
 &  & GINO & \textbf{0.482} & 1.005 & 1.055 & 0.504 & 0.546 & 1.731 & \textbf{0.321} & 0.354 & 0.360 & 0.356 & \cellcolor{gmshade}0.913 & \cellcolor{gmshade}0.568 & \cellcolor{gmshade}0.611 & \cellcolor{gmshade}\textbf{0.426} & \cellcolor{gmshade}0.441 \\
\cmidrule(l){2-18}
 & 79 & TSol & \textbf{0.079} & 1.023 & 0.893 & 0.133 & 0.421 & 1.422 & \textbf{0.078} & 0.106 & 0.112 & 0.108 & \cellcolor{gmshade}0.335 & \cellcolor{gmshade}0.282 & \cellcolor{gmshade}0.307 & \cellcolor{gmshade}\textbf{0.122} & \cellcolor{gmshade}0.214 \\
 &  & GeoT & \textbf{0.070} & 1.007 & 0.801 & 0.102 & 0.102 & 1.264 & \textbf{0.072} & 0.087 & 0.084 & 0.087 & \cellcolor{gmshade}0.297 & \cellcolor{gmshade}0.269 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}\textbf{0.093} & \cellcolor{gmshade}0.094 \\
 &  & DoM & 0.280 & 1.119 & 0.742 & \textbf{0.180} & 0.191 & 1.264 & \textbf{0.102} & 0.124 & 0.181 & 0.155 & \cellcolor{gmshade}0.595 & \cellcolor{gmshade}0.339 & \cellcolor{gmshade}0.304 & \cellcolor{gmshade}0.180 & \cellcolor{gmshade}\textbf{0.172} \\
 &  & XMGN & 0.400 & 1.034 & 0.783 & 0.459 & \textbf{0.385} & 1.937 & \textbf{0.155} & 0.171 & 0.166 & 0.159 & \cellcolor{gmshade}0.880 & \cellcolor{gmshade}0.400 & \cellcolor{gmshade}0.366 & \cellcolor{gmshade}0.276 & \cellcolor{gmshade}\textbf{0.248} \\
 &  & GINO & \textbf{0.482} & 1.016 & 1.045 & 0.494 & 0.522 & 1.731 & \textbf{0.306} & 0.340 & 0.347 & 0.343 & \cellcolor{gmshade}0.913 & \cellcolor{gmshade}0.558 & \cellcolor{gmshade}0.596 & \cellcolor{gmshade}\textbf{0.414} & \cellcolor{gmshade}0.423 \\
\midrule
AhmedML & 1 & TSol & \textbf{0.079} & 1.034 & 0.357 & 0.132 & 0.346 & 0.876 & 0.311 & \textbf{0.244} & 0.247 & 0.246 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}0.567 & \cellcolor{gmshade}0.295 & \cellcolor{gmshade}\textbf{0.181} & \cellcolor{gmshade}0.292 \\
 &  & GeoT & \textbf{0.070} & 0.996 & 0.296 & 0.150 & 0.150 & 0.800 & \textbf{0.221} & 0.234 & 0.233 & 0.235 & \cellcolor{gmshade}0.236 & \cellcolor{gmshade}0.470 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}\textbf{0.187} & \cellcolor{gmshade}0.188 \\
 &  & DoM & \textbf{0.280} & 1.096 & 0.365 & 0.324 & 0.329 & 0.793 & \textbf{0.300} & 0.340 & 0.339 & 0.341 & \cellcolor{gmshade}0.472 & \cellcolor{gmshade}0.573 & \cellcolor{gmshade}0.352 & \cellcolor{gmshade}\textbf{0.332} & \cellcolor{gmshade}0.335 \\
 &  & XMGN & \textbf{0.400} & 1.233 & 0.490 & 0.469 & 0.492 & 0.910 & 0.544 & 0.392 & 0.390 & \textbf{0.389} & \cellcolor{gmshade}0.603 & \cellcolor{gmshade}0.819 & \cellcolor{gmshade}0.438 & \cellcolor{gmshade}\textbf{0.428} & \cellcolor{gmshade}0.438 \\
 &  & GINO & \textbf{0.482} & 0.920 & 0.701 & 0.661 & 0.664 & 0.775 & 0.655 & 0.630 & 0.630 & \textbf{0.629} & \cellcolor{gmshade}\textbf{0.611} & \cellcolor{gmshade}0.776 & \cellcolor{gmshade}0.665 & \cellcolor{gmshade}0.645 & \cellcolor{gmshade}0.647 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.079} & 0.928 & 0.480 & 0.139 & 0.398 & 0.876 & \textbf{0.116} & 0.133 & 0.135 & 0.134 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}0.328 & \cellcolor{gmshade}0.252 & \cellcolor{gmshade}\textbf{0.137} & \cellcolor{gmshade}0.231 \\
 &  & GeoT & \textbf{0.070} & 0.885 & 0.361 & 0.110 & 0.121 & 0.800 & \textbf{0.108} & 0.115 & 0.117 & 0.115 & \cellcolor{gmshade}0.236 & \cellcolor{gmshade}0.309 & \cellcolor{gmshade}0.203 & \cellcolor{gmshade}\textbf{0.113} & \cellcolor{gmshade}0.118 \\
 &  & DoM & 0.280 & 1.321 & 0.377 & \textbf{0.219} & 0.261 & 0.793 & 0.172 & 0.173 & 0.172 & \textbf{0.171} & \cellcolor{gmshade}0.472 & \cellcolor{gmshade}0.476 & \cellcolor{gmshade}0.255 & \cellcolor{gmshade}\textbf{0.194} & \cellcolor{gmshade}0.212 \\
 &  & XMGN & \textbf{0.400} & 1.147 & 0.515 & 0.416 & 0.434 & 0.910 & 0.234 & 0.208 & \textbf{0.204} & 0.209 & \cellcolor{gmshade}0.603 & \cellcolor{gmshade}0.518 & \cellcolor{gmshade}0.327 & \cellcolor{gmshade}\textbf{0.291} & \cellcolor{gmshade}0.301 \\
 &  & GINO & \textbf{0.482} & 1.366 & 0.783 & 0.483 & 0.489 & 0.775 & 0.443 & \textbf{0.369} & 0.374 & 0.372 & \cellcolor{gmshade}0.611 & \cellcolor{gmshade}0.777 & \cellcolor{gmshade}0.538 & \cellcolor{gmshade}\textbf{0.425} & \cellcolor{gmshade}0.427 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.079} & 1.020 & 0.670 & 0.132 & 0.397 & 0.876 & 0.088 & \textbf{0.086} & 0.087 & 0.091 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}0.299 & \cellcolor{gmshade}0.240 & \cellcolor{gmshade}\textbf{0.107} & \cellcolor{gmshade}0.190 \\
 &  & GeoT & \textbf{0.070} & 0.918 & 0.598 & 0.103 & 0.107 & 0.800 & \textbf{0.076} & 0.079 & 0.076 & 0.084 & \cellcolor{gmshade}0.236 & \cellcolor{gmshade}0.264 & \cellcolor{gmshade}0.217 & \cellcolor{gmshade}\textbf{0.089} & \cellcolor{gmshade}0.094 \\
 &  & DoM & 0.280 & 1.145 & 0.422 & \textbf{0.186} & 0.202 & 0.793 & \textbf{0.157} & 0.159 & 0.161 & 0.161 & \cellcolor{gmshade}0.472 & \cellcolor{gmshade}0.425 & \cellcolor{gmshade}0.259 & \cellcolor{gmshade}\textbf{0.173} & \cellcolor{gmshade}0.180 \\
 &  & XMGN & 0.400 & 0.976 & 0.698 & \textbf{0.398} & 0.471 & 0.910 & 0.158 & \textbf{0.153} & 0.160 & 0.158 & \cellcolor{gmshade}0.603 & \cellcolor{gmshade}0.392 & \cellcolor{gmshade}0.326 & \cellcolor{gmshade}\textbf{0.252} & \cellcolor{gmshade}0.273 \\
 &  & GINO & \textbf{0.482} & 1.175 & 0.884 & 0.484 & 0.486 & 0.775 & \textbf{0.302} & 0.304 & 0.310 & 0.309 & \cellcolor{gmshade}0.611 & \cellcolor{gmshade}0.596 & \cellcolor{gmshade}0.519 & \cellcolor{gmshade}\textbf{0.387} & \cellcolor{gmshade}0.388 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.079} & 0.988 & 0.760 & 0.135 & 0.465 & 0.876 & \textbf{0.082} & 0.091 & 0.096 & 0.087 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}0.284 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}\textbf{0.114} & \cellcolor{gmshade}0.201 \\
 &  & GeoT & \textbf{0.070} & 0.899 & 0.734 & 0.104 & 0.104 & 0.800 & \textbf{0.080} & 0.087 & 0.091 & 0.084 & \cellcolor{gmshade}0.236 & \cellcolor{gmshade}0.267 & \cellcolor{gmshade}0.253 & \cellcolor{gmshade}0.097 & \cellcolor{gmshade}\textbf{0.093} \\
 &  & DoM & 0.280 & 1.158 & 0.512 & \textbf{0.177} & 0.192 & 0.793 & 0.193 & 0.140 & \textbf{0.134} & 0.141 & \cellcolor{gmshade}0.472 & \cellcolor{gmshade}0.473 & \cellcolor{gmshade}0.268 & \cellcolor{gmshade}\textbf{0.154} & \cellcolor{gmshade}0.165 \\
 &  & XMGN & 0.400 & 0.917 & 0.758 & 0.378 & \textbf{0.370} & 0.910 & 0.138 & 0.125 & \textbf{0.123} & 0.124 & \cellcolor{gmshade}0.603 & \cellcolor{gmshade}0.356 & \cellcolor{gmshade}0.307 & \cellcolor{gmshade}0.216 & \cellcolor{gmshade}\textbf{0.215} \\
 &  & GINO & \textbf{0.482} & 1.193 & 1.036 & 0.483 & 0.488 & 0.775 & \textbf{0.267} & 0.280 & 0.283 & 0.282 & \cellcolor{gmshade}0.611 & \cellcolor{gmshade}0.564 & \cellcolor{gmshade}0.539 & \cellcolor{gmshade}\textbf{0.370} & \cellcolor{gmshade}0.371 \\
\midrule
WindsorML & 1 & TSol & \textbf{0.079} & 1.076 & 0.426 & 0.201 & 0.408 & 0.877 & 0.347 & \textbf{0.340} & 0.341 & 0.341 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}0.611 & \cellcolor{gmshade}0.381 & \cellcolor{gmshade}\textbf{0.262} & \cellcolor{gmshade}0.373 \\
 &  & GeoT & \textbf{0.070} & 1.127 & 0.317 & 0.179 & 0.295 & 0.793 & 0.335 & 0.312 & 0.312 & \textbf{0.311} & \cellcolor{gmshade}\textbf{0.235} & \cellcolor{gmshade}0.615 & \cellcolor{gmshade}0.314 & \cellcolor{gmshade}0.236 & \cellcolor{gmshade}0.303 \\
 &  & DoM & \textbf{0.280} & 1.501 & 0.367 & 0.283 & 0.301 & 1.344 & 0.357 & \textbf{0.327} & 0.329 & 0.328 & \cellcolor{gmshade}0.614 & \cellcolor{gmshade}0.732 & \cellcolor{gmshade}0.347 & \cellcolor{gmshade}\textbf{0.305} & \cellcolor{gmshade}0.315 \\
 &  & XMGN & \textbf{0.400} & 1.036 & 0.561 & 0.561 & 0.568 & 0.889 & 0.432 & 0.343 & 0.342 & \textbf{0.341} & \cellcolor{gmshade}0.596 & \cellcolor{gmshade}0.669 & \cellcolor{gmshade}0.438 & \cellcolor{gmshade}\textbf{0.438} & \cellcolor{gmshade}0.440 \\
 &  & GINO & \textbf{0.482} & 1.152 & 0.716 & 0.590 & 0.656 & 0.809 & 0.474 & 0.444 & \textbf{0.443} & 0.444 & \cellcolor{gmshade}0.625 & \cellcolor{gmshade}0.739 & \cellcolor{gmshade}0.564 & \cellcolor{gmshade}\textbf{0.511} & \cellcolor{gmshade}0.540 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.079} & 1.198 & 0.505 & 0.139 & 0.467 & 0.877 & 0.296 & 0.193 & 0.189 & \textbf{0.189} & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}0.595 & \cellcolor{gmshade}0.312 & \cellcolor{gmshade}\textbf{0.162} & \cellcolor{gmshade}0.297 \\
 &  & GeoT & \textbf{0.070} & 1.019 & 0.355 & 0.110 & 0.117 & 0.793 & \textbf{0.131} & 0.175 & 0.176 & 0.176 & \cellcolor{gmshade}0.235 & \cellcolor{gmshade}0.366 & \cellcolor{gmshade}0.249 & \cellcolor{gmshade}\textbf{0.139} & \cellcolor{gmshade}0.143 \\
 &  & DoM & 0.280 & 1.644 & 0.422 & \textbf{0.213} & 0.242 & 1.344 & \textbf{0.204} & 0.218 & 0.215 & 0.219 & \cellcolor{gmshade}0.614 & \cellcolor{gmshade}0.580 & \cellcolor{gmshade}0.303 & \cellcolor{gmshade}\textbf{0.214} & \cellcolor{gmshade}0.230 \\
 &  & XMGN & \textbf{0.400} & 0.999 & 0.599 & 0.469 & 0.520 & 0.889 & 0.237 & \textbf{0.222} & 0.228 & 0.227 & \cellcolor{gmshade}0.596 & \cellcolor{gmshade}0.486 & \cellcolor{gmshade}0.365 & \cellcolor{gmshade}\textbf{0.327} & \cellcolor{gmshade}0.343 \\
 &  & GINO & \textbf{0.482} & 1.126 & 1.034 & 0.485 & 0.493 & 0.809 & \textbf{0.352} & 0.363 & 0.361 & 0.362 & \cellcolor{gmshade}0.625 & \cellcolor{gmshade}0.629 & \cellcolor{gmshade}0.613 & \cellcolor{gmshade}\textbf{0.418} & \cellcolor{gmshade}0.422 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.079} & 1.037 & 0.829 & 0.133 & 0.539 & 0.877 & \textbf{0.100} & 0.117 & 0.119 & 0.118 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}0.322 & \cellcolor{gmshade}0.312 & \cellcolor{gmshade}\textbf{0.126} & \cellcolor{gmshade}0.252 \\
 &  & GeoT & \textbf{0.070} & 1.016 & 0.586 & 0.102 & 0.105 & 0.793 & \textbf{0.095} & 0.103 & 0.102 & 0.102 & \cellcolor{gmshade}0.235 & \cellcolor{gmshade}0.311 & \cellcolor{gmshade}0.246 & \cellcolor{gmshade}\textbf{0.102} & \cellcolor{gmshade}0.104 \\
 &  & DoM & 0.280 & 1.660 & 0.507 & \textbf{0.193} & 0.213 & 1.344 & \textbf{0.149} & 0.163 & 0.166 & 0.165 & \cellcolor{gmshade}0.614 & \cellcolor{gmshade}0.498 & \cellcolor{gmshade}0.287 & \cellcolor{gmshade}\textbf{0.179} & \cellcolor{gmshade}0.187 \\
 &  & XMGN & 0.400 & 1.028 & 0.721 & 0.426 & \textbf{0.398} & 0.889 & 0.182 & 0.163 & 0.164 & \textbf{0.160} & \cellcolor{gmshade}0.596 & \cellcolor{gmshade}0.433 & \cellcolor{gmshade}0.343 & \cellcolor{gmshade}0.264 & \cellcolor{gmshade}\textbf{0.253} \\
 &  & GINO & \textbf{0.482} & 1.248 & 1.304 & \textbf{0.482} & 0.487 & 0.809 & \textbf{0.292} & 0.327 & 0.328 & 0.327 & \cellcolor{gmshade}0.625 & \cellcolor{gmshade}0.604 & \cellcolor{gmshade}0.653 & \cellcolor{gmshade}\textbf{0.398} & \cellcolor{gmshade}0.399 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.079} & 1.033 & 0.865 & 0.131 & 0.523 & 0.877 & \textbf{0.091} & 0.105 & 0.105 & 0.106 & \cellcolor{gmshade}0.263 & \cellcolor{gmshade}0.307 & \cellcolor{gmshade}0.301 & \cellcolor{gmshade}\textbf{0.117} & \cellcolor{gmshade}0.235 \\
 &  & GeoT & \textbf{0.070} & 1.050 & 0.811 & 0.102 & 0.102 & 0.793 & \textbf{0.085} & 0.093 & 0.094 & 0.094 & \cellcolor{gmshade}0.235 & \cellcolor{gmshade}0.298 & \cellcolor{gmshade}0.275 & \cellcolor{gmshade}\textbf{0.098} & \cellcolor{gmshade}0.098 \\
 &  & DoM & 0.280 & 2.353 & 0.627 & \textbf{0.179} & 0.199 & 1.344 & \textbf{0.110} & 0.124 & 0.131 & 0.128 & \cellcolor{gmshade}0.614 & \cellcolor{gmshade}0.510 & \cellcolor{gmshade}0.279 & \cellcolor{gmshade}\textbf{0.153} & \cellcolor{gmshade}0.159 \\
 &  & XMGN & \textbf{0.400} & 1.041 & 0.794 & 0.401 & 0.415 & 0.889 & 0.164 & 0.129 & \textbf{0.129} & 0.130 & \cellcolor{gmshade}0.596 & \cellcolor{gmshade}0.414 & \cellcolor{gmshade}0.321 & \cellcolor{gmshade}\textbf{0.227} & \cellcolor{gmshade}0.232 \\
 &  & GINO & 0.482 & 1.253 & 2.651 & \textbf{0.482} & 0.487 & 0.809 & \textbf{0.260} & 0.306 & 0.312 & 0.311 & \cellcolor{gmshade}0.625 & \cellcolor{gmshade}0.571 & \cellcolor{gmshade}0.900 & \cellcolor{gmshade}\textbf{0.388} & \cellcolor{gmshade}0.389 \\
\end{longtable}
}
{\fontsize{6}{7.2}\selectfont\setlength{\tabcolsep}{1.5pt}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{lrlrrrrrrrrrrrrrrr}
\caption{Drag errors of \GeoReplay{} across target datasets $T$, target training budgets $\Beta$ and surrogates, laid out as Table~\ref{tab:main-b10}. The blocks give the source error $e_S$ of $\mathrm{M}_T^S$ on the 48 designs of the official DrivAerML validation split, the target error $e_T$ of $\mathrm{M}_T^T$ on the target test simulations, and their geometric mean (shaded). ZS denotes the pretrained model without adaptation, so its errors do not depend on $\Beta$. In each block, bold marks the lowest value in each row.}\label{tab:georeplay-budget-drag}\\
\toprule
& & & \multicolumn{5}{c}{Source error $e_S$} & \multicolumn{5}{c}{Target error $e_T$} & \multicolumn{5}{c}{Geometric mean $\sqrt{e_S\,e_T}$} \\
\cmidrule(lr){4-8}\cmidrule(lr){9-13}\cmidrule(lr){14-18}
$T$ & $\Beta$ & Surrogate & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{18}{l}{Table \thetable\ continued}\\
\toprule
& & & \multicolumn{5}{c}{Source error $e_S$} & \multicolumn{5}{c}{Target error $e_T$} & \multicolumn{5}{c}{Geometric mean $\sqrt{e_S\,e_T}$} \\
\cmidrule(lr){4-8}\cmidrule(lr){9-13}\cmidrule(lr){14-18}
$T$ & $\Beta$ & Surrogate & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ \\
\midrule
\endhead
\midrule\multicolumn{18}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
DrivAerNet++ & 1 & TSol & \textbf{0.0107} & 0.5594 & 0.3840 & 0.4019 & 0.3902 & 0.2446 & \textbf{0.1088} & 0.1297 & 0.1303 & 0.1328 & \cellcolor{gmshade}\textbf{0.0512} & \cellcolor{gmshade}0.2467 & \cellcolor{gmshade}0.2232 & \cellcolor{gmshade}0.2288 & \cellcolor{gmshade}0.2276 \\
 &  & GeoT & \textbf{0.0084} & 0.2882 & 0.0323 & 0.0647 & 0.0884 & 0.5001 & \textbf{0.1134} & 0.2248 & 0.2242 & 0.2214 & \cellcolor{gmshade}\textbf{0.0648} & \cellcolor{gmshade}0.1808 & \cellcolor{gmshade}0.0852 & \cellcolor{gmshade}0.1205 & \cellcolor{gmshade}0.1399 \\
 &  & DoM & \textbf{0.0164} & 1.0640 & 0.3589 & 0.3593 & 0.3615 & 0.8529 & 0.1654 & 0.0732 & \textbf{0.0725} & 0.0728 & \cellcolor{gmshade}\textbf{0.1181} & \cellcolor{gmshade}0.4195 & \cellcolor{gmshade}0.1621 & \cellcolor{gmshade}0.1614 & \cellcolor{gmshade}0.1622 \\
 &  & XMGN & \textbf{0.0893} & 0.9603 & 0.2421 & 0.2429 & 0.2615 & 0.3564 & 0.1939 & 0.1055 & 0.1049 & \textbf{0.1044} & \cellcolor{gmshade}0.1784 & \cellcolor{gmshade}0.4316 & \cellcolor{gmshade}0.1598 & \cellcolor{gmshade}\textbf{0.1596} & \cellcolor{gmshade}0.1653 \\
 &  & GINO & \textbf{0.1177} & 0.6088 & 0.2805 & 0.2845 & 0.2822 & 0.2119 & 0.2178 & 0.1596 & \textbf{0.1594} & 0.1595 & \cellcolor{gmshade}\textbf{0.1579} & \cellcolor{gmshade}0.3641 & \cellcolor{gmshade}0.2116 & \cellcolor{gmshade}0.2129 & \cellcolor{gmshade}0.2121 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.0107} & 0.4472 & 0.4671 & 0.0435 & 0.4725 & 0.2446 & 0.0483 & 0.0370 & 0.0363 & \textbf{0.0327} & \cellcolor{gmshade}0.0512 & \cellcolor{gmshade}0.1470 & \cellcolor{gmshade}0.1314 & \cellcolor{gmshade}\textbf{0.0398} & \cellcolor{gmshade}0.1243 \\
 &  & GeoT & \textbf{0.0084} & 0.3739 & 0.0783 & 0.0087 & 0.0106 & 0.5001 & 0.0398 & \textbf{0.0211} & 0.0412 & 0.0304 & \cellcolor{gmshade}0.0648 & \cellcolor{gmshade}0.1219 & \cellcolor{gmshade}0.0406 & \cellcolor{gmshade}0.0189 & \cellcolor{gmshade}\textbf{0.0180} \\
 &  & DoM & \textbf{0.0164} & 0.2038 & 0.3622 & 0.0284 & 0.1082 & 0.8529 & 0.0498 & 0.0326 & 0.0289 & \textbf{0.0279} & \cellcolor{gmshade}0.1181 & \cellcolor{gmshade}0.1008 & \cellcolor{gmshade}0.1087 & \cellcolor{gmshade}\textbf{0.0287} & \cellcolor{gmshade}0.0549 \\
 &  & XMGN & \textbf{0.0893} & 0.4116 & 0.3465 & 0.4639 & 0.4668 & 0.3564 & 0.0802 & 0.0831 & 0.0651 & \textbf{0.0614} & \cellcolor{gmshade}0.1784 & \cellcolor{gmshade}0.1817 & \cellcolor{gmshade}0.1697 & \cellcolor{gmshade}0.1737 & \cellcolor{gmshade}\textbf{0.1693} \\
 &  & GINO & \textbf{0.1177} & 0.6964 & 0.3976 & 0.3703 & 0.4016 & 0.2119 & 0.1072 & 0.1073 & \textbf{0.1057} & 0.1084 & \cellcolor{gmshade}\textbf{0.1579} & \cellcolor{gmshade}0.2733 & \cellcolor{gmshade}0.2065 & \cellcolor{gmshade}0.1978 & \cellcolor{gmshade}0.2086 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.0107} & 0.5979 & 0.4300 & 0.0320 & 0.2503 & 0.2446 & 0.0302 & \textbf{0.0284} & 0.0359 & 0.0379 & \cellcolor{gmshade}0.0512 & \cellcolor{gmshade}0.1345 & \cellcolor{gmshade}0.1106 & \cellcolor{gmshade}\textbf{0.0339} & \cellcolor{gmshade}0.0974 \\
 &  & GeoT & \textbf{0.0084} & 0.4338 & 0.1317 & 0.0098 & 0.0138 & 0.5001 & 0.0351 & \textbf{0.0265} & 0.0328 & 0.0374 & \cellcolor{gmshade}0.0648 & \cellcolor{gmshade}0.1234 & \cellcolor{gmshade}0.0590 & \cellcolor{gmshade}\textbf{0.0179} & \cellcolor{gmshade}0.0227 \\
 &  & DoM & \textbf{0.0164} & 0.3632 & 0.3822 & 0.0222 & 0.0374 & 0.8529 & 0.0314 & 0.0237 & 0.0278 & \textbf{0.0199} & \cellcolor{gmshade}0.1181 & \cellcolor{gmshade}0.1068 & \cellcolor{gmshade}0.0952 & \cellcolor{gmshade}\textbf{0.0249} & \cellcolor{gmshade}0.0273 \\
 &  & XMGN & \textbf{0.0893} & 0.5202 & 0.2396 & 0.5443 & 0.5105 & 0.3564 & \textbf{0.0503} & 0.0601 & 0.0741 & 0.0687 & \cellcolor{gmshade}0.1784 & \cellcolor{gmshade}0.1618 & \cellcolor{gmshade}\textbf{0.1200} & \cellcolor{gmshade}0.2009 & \cellcolor{gmshade}0.1873 \\
 &  & GINO & \textbf{0.1177} & 0.6970 & 0.4053 & 0.1935 & 0.3297 & 0.2119 & 0.1156 & \textbf{0.0700} & 0.0709 & 0.0703 & \cellcolor{gmshade}0.1579 & \cellcolor{gmshade}0.2838 & \cellcolor{gmshade}0.1684 & \cellcolor{gmshade}\textbf{0.1172} & \cellcolor{gmshade}0.1523 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.0107} & 0.5229 & 0.4919 & 0.0423 & 0.1757 & 0.2446 & 0.0387 & 0.0654 & \textbf{0.0282} & 0.0284 & \cellcolor{gmshade}0.0512 & \cellcolor{gmshade}0.1423 & \cellcolor{gmshade}0.1794 & \cellcolor{gmshade}\textbf{0.0345} & \cellcolor{gmshade}0.0706 \\
 &  & GeoT & \textbf{0.0084} & 0.4213 & 0.1201 & 0.0124 & 0.0087 & 0.5001 & 0.0279 & \textbf{0.0164} & 0.0337 & 0.0186 & \cellcolor{gmshade}0.0648 & \cellcolor{gmshade}0.1085 & \cellcolor{gmshade}0.0444 & \cellcolor{gmshade}0.0204 & \cellcolor{gmshade}\textbf{0.0127} \\
 &  & DoM & \textbf{0.0164} & 0.4157 & 0.3729 & 0.0240 & 0.0290 & 0.8529 & 0.0442 & 0.0230 & 0.0472 & \textbf{0.0225} & \cellcolor{gmshade}0.1181 & \cellcolor{gmshade}0.1355 & \cellcolor{gmshade}0.0926 & \cellcolor{gmshade}0.0336 & \cellcolor{gmshade}\textbf{0.0255} \\
 &  & XMGN & \textbf{0.0893} & 0.4312 & 0.2026 & 0.5008 & 0.4285 & 0.3564 & 0.0602 & 0.0592 & \textbf{0.0430} & 0.0435 & \cellcolor{gmshade}0.1784 & \cellcolor{gmshade}0.1611 & \cellcolor{gmshade}\textbf{0.1096} & \cellcolor{gmshade}0.1468 & \cellcolor{gmshade}0.1365 \\
 &  & GINO & \textbf{0.1177} & 0.6626 & 0.4611 & 0.1724 & 0.2514 & 0.2119 & \textbf{0.0586} & 0.0652 & 0.0689 & 0.0631 & \cellcolor{gmshade}0.1579 & \cellcolor{gmshade}0.1971 & \cellcolor{gmshade}0.1734 & \cellcolor{gmshade}\textbf{0.1090} & \cellcolor{gmshade}0.1260 \\
\midrule
SHIFT-SUV & 1 & TSol & \textbf{0.0107} & 0.5871 & 0.0583 & 0.0919 & 0.0630 & 1.3387 & \textbf{0.0406} & 0.0541 & 0.0505 & 0.0533 & \cellcolor{gmshade}0.1198 & \cellcolor{gmshade}0.1543 & \cellcolor{gmshade}\textbf{0.0562} & \cellcolor{gmshade}0.0681 & \cellcolor{gmshade}0.0579 \\
 &  & GeoT & \textbf{0.0084} & 0.9624 & 0.0843 & 0.0522 & 0.0608 & 1.9936 & \textbf{0.0562} & 0.2477 & 0.2390 & 0.1305 & \cellcolor{gmshade}0.1295 & \cellcolor{gmshade}0.2326 & \cellcolor{gmshade}0.1445 & \cellcolor{gmshade}0.1117 & \cellcolor{gmshade}\textbf{0.0891} \\
 &  & DoM & \textbf{0.0164} & 0.5604 & 0.3724 & 0.3465 & 0.3588 & 0.8181 & 0.1149 & \textbf{0.0685} & 0.0696 & 0.0699 & \cellcolor{gmshade}\textbf{0.1157} & \cellcolor{gmshade}0.2537 & \cellcolor{gmshade}0.1597 & \cellcolor{gmshade}0.1553 & \cellcolor{gmshade}0.1584 \\
 &  & XMGN & \textbf{0.0893} & 0.6249 & 0.5970 & 0.6507 & 0.6399 & 1.7431 & \textbf{0.0847} & 0.0871 & 0.0920 & 0.0933 & \cellcolor{gmshade}0.3946 & \cellcolor{gmshade}0.2301 & \cellcolor{gmshade}\textbf{0.2280} & \cellcolor{gmshade}0.2446 & \cellcolor{gmshade}0.2444 \\
 &  & GINO & \textbf{0.1177} & 0.6342 & 0.1524 & 0.1536 & 0.1529 & 0.2923 & 0.2619 & 0.1198 & 0.1204 & \textbf{0.1197} & \cellcolor{gmshade}0.1855 & \cellcolor{gmshade}0.4076 & \cellcolor{gmshade}\textbf{0.1351} & \cellcolor{gmshade}0.1360 & \cellcolor{gmshade}0.1353 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.0107} & 0.9068 & 0.2453 & 0.0142 & 0.2264 & 1.3387 & 0.0362 & 0.0173 & 0.0171 & \textbf{0.0156} & \cellcolor{gmshade}0.1198 & \cellcolor{gmshade}0.1812 & \cellcolor{gmshade}0.0652 & \cellcolor{gmshade}\textbf{0.0156} & \cellcolor{gmshade}0.0594 \\
 &  & GeoT & \textbf{0.0084} & 0.8461 & 0.1830 & 0.0102 & 0.0101 & 1.9936 & \textbf{0.0095} & 0.0182 & 0.0176 & 0.0175 & \cellcolor{gmshade}0.1295 & \cellcolor{gmshade}0.0894 & \cellcolor{gmshade}0.0577 & \cellcolor{gmshade}0.0134 & \cellcolor{gmshade}\textbf{0.0133} \\
 &  & DoM & \textbf{0.0164} & 1.1015 & 0.4302 & 0.0232 & 0.0300 & 0.8181 & \textbf{0.0132} & 0.0394 & 0.0394 & 0.0411 & \cellcolor{gmshade}0.1157 & \cellcolor{gmshade}0.1207 & \cellcolor{gmshade}0.1301 & \cellcolor{gmshade}\textbf{0.0302} & \cellcolor{gmshade}0.0351 \\
 &  & XMGN & \textbf{0.0893} & 0.1172 & 0.7580 & 0.3901 & 0.3260 & 1.7431 & 0.0247 & \textbf{0.0221} & 0.0241 & 0.0233 & \cellcolor{gmshade}0.3946 & \cellcolor{gmshade}\textbf{0.0538} & \cellcolor{gmshade}0.1293 & \cellcolor{gmshade}0.0970 & \cellcolor{gmshade}0.0871 \\
 &  & GINO & \textbf{0.1177} & 0.4273 & 0.2884 & 0.2740 & 0.2885 & 0.2923 & \textbf{0.0743} & 0.0862 & 0.0885 & 0.0870 & \cellcolor{gmshade}0.1855 & \cellcolor{gmshade}0.1782 & \cellcolor{gmshade}0.1577 & \cellcolor{gmshade}\textbf{0.1557} & \cellcolor{gmshade}0.1585 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.0107} & 0.8472 & 0.2260 & 0.0123 & 0.1027 & 1.3387 & \textbf{0.0061} & 0.0074 & 0.0072 & 0.0081 & \cellcolor{gmshade}0.1198 & \cellcolor{gmshade}0.0720 & \cellcolor{gmshade}0.0408 & \cellcolor{gmshade}\textbf{0.0094} & \cellcolor{gmshade}0.0288 \\
 &  & GeoT & 0.0084 & 0.8809 & 0.3212 & \textbf{0.0079} & 0.0086 & 1.9936 & 0.0094 & 0.0077 & 0.0049 & \textbf{0.0048} & \cellcolor{gmshade}0.1295 & \cellcolor{gmshade}0.0911 & \cellcolor{gmshade}0.0496 & \cellcolor{gmshade}\textbf{0.0062} & \cellcolor{gmshade}0.0064 \\
 &  & DoM & \textbf{0.0164} & 1.5413 & 0.5114 & 0.0213 & 0.0251 & 0.8181 & \textbf{0.0118} & 0.0370 & 0.0520 & 0.0331 & \cellcolor{gmshade}0.1157 & \cellcolor{gmshade}0.1351 & \cellcolor{gmshade}0.1375 & \cellcolor{gmshade}0.0333 & \cellcolor{gmshade}\textbf{0.0288} \\
 &  & XMGN & \textbf{0.0893} & 0.0984 & 0.7166 & 0.2532 & 0.1110 & 1.7431 & 0.0120 & 0.0120 & 0.0175 & \textbf{0.0110} & \cellcolor{gmshade}0.3946 & \cellcolor{gmshade}\textbf{0.0344} & \cellcolor{gmshade}0.0927 & \cellcolor{gmshade}0.0666 & \cellcolor{gmshade}0.0349 \\
 &  & GINO & 0.1177 & 0.4734 & 0.4053 & 0.1178 & \textbf{0.0988} & 0.2923 & \textbf{0.0429} & 0.0670 & 0.0659 & 0.0638 & \cellcolor{gmshade}0.1855 & \cellcolor{gmshade}0.1425 & \cellcolor{gmshade}0.1648 & \cellcolor{gmshade}0.0881 & \cellcolor{gmshade}\textbf{0.0794} \\
\cmidrule(l){2-18}
 & 79 & TSol & \textbf{0.0107} & 0.7061 & 0.2852 & 0.0134 & 0.1250 & 1.3387 & 0.0057 & \textbf{0.0052} & 0.0074 & 0.0091 & \cellcolor{gmshade}0.1198 & \cellcolor{gmshade}0.0635 & \cellcolor{gmshade}0.0386 & \cellcolor{gmshade}\textbf{0.0100} & \cellcolor{gmshade}0.0337 \\
 &  & GeoT & \textbf{0.0084} & 0.6670 & 0.4748 & 0.0106 & 0.0097 & 1.9936 & 0.0058 & 0.0108 & \textbf{0.0045} & 0.0047 & \cellcolor{gmshade}0.1295 & \cellcolor{gmshade}0.0624 & \cellcolor{gmshade}0.0717 & \cellcolor{gmshade}0.0070 & \cellcolor{gmshade}\textbf{0.0067} \\
 &  & DoM & \textbf{0.0164} & 1.7120 & 0.5584 & 0.0220 & 0.0244 & 0.8181 & \textbf{0.0142} & 0.0428 & 0.0590 & 0.0347 & \cellcolor{gmshade}0.1157 & \cellcolor{gmshade}0.1560 & \cellcolor{gmshade}0.1545 & \cellcolor{gmshade}0.0360 & \cellcolor{gmshade}\textbf{0.0291} \\
 &  & XMGN & \textbf{0.0893} & 0.2191 & 0.7362 & 0.1704 & 0.1264 & 1.7431 & 0.0180 & 0.0155 & 0.0224 & \textbf{0.0104} & \cellcolor{gmshade}0.3946 & \cellcolor{gmshade}0.0628 & \cellcolor{gmshade}0.1068 & \cellcolor{gmshade}0.0618 & \cellcolor{gmshade}\textbf{0.0363} \\
 &  & GINO & 0.1177 & 0.3667 & 0.4405 & \textbf{0.1115} & 0.1278 & 0.2923 & \textbf{0.0365} & 0.0576 & 0.0596 & 0.0515 & \cellcolor{gmshade}0.1855 & \cellcolor{gmshade}0.1156 & \cellcolor{gmshade}0.1592 & \cellcolor{gmshade}0.0815 & \cellcolor{gmshade}\textbf{0.0811} \\
\midrule
AhmedML & 1 & TSol & \textbf{0.0107} & 1.3618 & 0.0411 & 0.0182 & 0.0302 & 0.8496 & 0.3202 & 0.2009 & \textbf{0.1963} & 0.1982 & \cellcolor{gmshade}0.0955 & \cellcolor{gmshade}0.6604 & \cellcolor{gmshade}0.0908 & \cellcolor{gmshade}\textbf{0.0598} & \cellcolor{gmshade}0.0774 \\
 &  & GeoT & \textbf{0.0084} & 0.3256 & 0.0176 & 0.0161 & 0.0144 & 0.8671 & 0.2751 & \textbf{0.1707} & 0.1789 & 0.1820 & \cellcolor{gmshade}0.0854 & \cellcolor{gmshade}0.2993 & \cellcolor{gmshade}0.0548 & \cellcolor{gmshade}0.0536 & \cellcolor{gmshade}\textbf{0.0512} \\
 &  & DoM & \textbf{0.0164} & 1.1203 & 0.0237 & 0.0242 & 0.0256 & 0.3663 & 0.6092 & 0.2697 & \textbf{0.2656} & 0.2700 & \cellcolor{gmshade}\textbf{0.0774} & \cellcolor{gmshade}0.8261 & \cellcolor{gmshade}0.0799 & \cellcolor{gmshade}0.0801 & \cellcolor{gmshade}0.0831 \\
 &  & XMGN & \textbf{0.0893} & 0.1838 & 0.3942 & 0.4026 & 0.3912 & 2.1501 & 1.0283 & 0.6329 & 0.6142 & \textbf{0.6115} & \cellcolor{gmshade}0.4383 & \cellcolor{gmshade}\textbf{0.4348} & \cellcolor{gmshade}0.4995 & \cellcolor{gmshade}0.4972 & \cellcolor{gmshade}0.4891 \\
 &  & GINO & \textbf{0.1177} & 0.9466 & 1.2926 & 1.2422 & 1.2491 & 1.9883 & 1.2306 & 0.5317 & \textbf{0.5218} & 0.5297 & \cellcolor{gmshade}\textbf{0.4837} & \cellcolor{gmshade}1.0793 & \cellcolor{gmshade}0.8290 & \cellcolor{gmshade}0.8051 & \cellcolor{gmshade}0.8134 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.0107} & 0.7462 & 0.0341 & 0.0143 & 0.0468 & 0.8496 & \textbf{0.1165} & 0.1286 & 0.1323 & 0.1253 & \cellcolor{gmshade}0.0955 & \cellcolor{gmshade}0.2948 & \cellcolor{gmshade}0.0662 & \cellcolor{gmshade}\textbf{0.0435} & \cellcolor{gmshade}0.0766 \\
 &  & GeoT & \textbf{0.0084} & 0.4932 & 0.0285 & 0.0087 & 0.0109 & 0.8671 & \textbf{0.0827} & 0.1342 & 0.1127 & 0.1200 & \cellcolor{gmshade}0.0854 & \cellcolor{gmshade}0.2019 & \cellcolor{gmshade}0.0618 & \cellcolor{gmshade}\textbf{0.0313} & \cellcolor{gmshade}0.0362 \\
 &  & DoM & \textbf{0.0164} & 0.6901 & 0.1374 & 0.0180 & 0.0333 & 0.3663 & \textbf{0.2537} & 0.2833 & 0.2612 & 0.2635 & \cellcolor{gmshade}0.0774 & \cellcolor{gmshade}0.4184 & \cellcolor{gmshade}0.1973 & \cellcolor{gmshade}\textbf{0.0686} & \cellcolor{gmshade}0.0937 \\
 &  & XMGN & \textbf{0.0893} & 1.1243 & 0.4456 & 0.4677 & 0.4732 & 2.1501 & \textbf{0.2192} & 0.2703 & 0.2560 & 0.2649 & \cellcolor{gmshade}0.4383 & \cellcolor{gmshade}0.4965 & \cellcolor{gmshade}0.3470 & \cellcolor{gmshade}\textbf{0.3460} & \cellcolor{gmshade}0.3540 \\
 &  & GINO & 0.1177 & 1.2575 & 1.0667 & \textbf{0.0508} & 0.0801 & 1.9883 & 0.7352 & 0.5971 & 0.5395 & \textbf{0.5336} & \cellcolor{gmshade}0.4837 & \cellcolor{gmshade}0.9615 & \cellcolor{gmshade}0.7981 & \cellcolor{gmshade}\textbf{0.1655} & \cellcolor{gmshade}0.2067 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.0107} & 0.3528 & 0.1110 & 0.0172 & 0.1117 & 0.8496 & 0.0757 & 0.0546 & 0.0551 & \textbf{0.0521} & \cellcolor{gmshade}0.0955 & \cellcolor{gmshade}0.1635 & \cellcolor{gmshade}0.0778 & \cellcolor{gmshade}\textbf{0.0308} & \cellcolor{gmshade}0.0763 \\
 &  & GeoT & \textbf{0.0084} & 0.6178 & 0.0752 & 0.0086 & 0.0099 & 0.8671 & \textbf{0.0574} & 0.0603 & 0.0583 & 0.0579 & \cellcolor{gmshade}0.0854 & \cellcolor{gmshade}0.1883 & \cellcolor{gmshade}0.0673 & \cellcolor{gmshade}\textbf{0.0223} & \cellcolor{gmshade}0.0239 \\
 &  & DoM & \textbf{0.0164} & 0.2307 & 0.1328 & 0.0180 & 0.0166 & 0.3663 & 0.2493 & \textbf{0.1833} & 0.2151 & 0.2120 & \cellcolor{gmshade}0.0774 & \cellcolor{gmshade}0.2398 & \cellcolor{gmshade}0.1560 & \cellcolor{gmshade}0.0622 & \cellcolor{gmshade}\textbf{0.0593} \\
 &  & XMGN & \textbf{0.0893} & 0.1105 & 0.7295 & 0.4981 & 0.4960 & 2.1501 & 0.1851 & 0.1640 & 0.1608 & \textbf{0.1306} & \cellcolor{gmshade}0.4383 & \cellcolor{gmshade}\textbf{0.1431} & \cellcolor{gmshade}0.3459 & \cellcolor{gmshade}0.2830 & \cellcolor{gmshade}0.2545 \\
 &  & GINO & 0.1177 & 1.0534 & 0.2644 & 0.0770 & \textbf{0.0660} & 1.9883 & 0.3468 & \textbf{0.3102} & 0.3281 & 0.3280 & \cellcolor{gmshade}0.4837 & \cellcolor{gmshade}0.6044 & \cellcolor{gmshade}0.2864 & \cellcolor{gmshade}0.1590 & \cellcolor{gmshade}\textbf{0.1471} \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.0107} & 0.8969 & 0.1022 & 0.0163 & 0.1023 & 0.8496 & \textbf{0.0539} & 0.0710 & 0.0776 & 0.0597 & \cellcolor{gmshade}0.0955 & \cellcolor{gmshade}0.2198 & \cellcolor{gmshade}0.0852 & \cellcolor{gmshade}\textbf{0.0356} & \cellcolor{gmshade}0.0782 \\
 &  & GeoT & \textbf{0.0084} & 0.1172 & 0.0668 & 0.0106 & 0.0100 & 0.8671 & 0.0686 & 0.0643 & 0.0607 & \textbf{0.0586} & \cellcolor{gmshade}0.0854 & \cellcolor{gmshade}0.0897 & \cellcolor{gmshade}0.0656 & \cellcolor{gmshade}0.0254 & \cellcolor{gmshade}\textbf{0.0242} \\
 &  & DoM & \textbf{0.0164} & 0.5015 & 0.0842 & 0.0202 & 0.0219 & 0.3663 & 0.1837 & \textbf{0.1102} & 0.1330 & 0.1198 & \cellcolor{gmshade}0.0774 & \cellcolor{gmshade}0.3035 & \cellcolor{gmshade}0.0963 & \cellcolor{gmshade}0.0519 & \cellcolor{gmshade}\textbf{0.0512} \\
 &  & XMGN & \textbf{0.0893} & 0.2735 & 0.9880 & 0.2701 & 0.2188 & 2.1501 & 0.1623 & \textbf{0.1015} & 0.1113 & 0.1096 & \cellcolor{gmshade}0.4383 & \cellcolor{gmshade}0.2107 & \cellcolor{gmshade}0.3167 & \cellcolor{gmshade}0.1734 & \cellcolor{gmshade}\textbf{0.1548} \\
 &  & GINO & 0.1177 & 1.4614 & 0.4674 & 0.0815 & \textbf{0.0682} & 1.9883 & \textbf{0.2638} & 0.3042 & 0.3189 & 0.3186 & \cellcolor{gmshade}0.4837 & \cellcolor{gmshade}0.6209 & \cellcolor{gmshade}0.3771 & \cellcolor{gmshade}0.1612 & \cellcolor{gmshade}\textbf{0.1474} \\
\midrule
WindsorML & 1 & TSol & \textbf{0.0107} & 1.3176 & 0.1712 & 0.1088 & 0.1517 & 0.7186 & 0.4183 & 0.2493 & 0.2494 & \textbf{0.2452} & \cellcolor{gmshade}\textbf{0.0878} & \cellcolor{gmshade}0.7424 & \cellcolor{gmshade}0.2066 & \cellcolor{gmshade}0.1648 & \cellcolor{gmshade}0.1929 \\
 &  & GeoT & \textbf{0.0084} & 1.8080 & 0.0450 & 0.0306 & 0.0423 & 0.9946 & 0.4165 & \textbf{0.2834} & 0.2843 & 0.2839 & \cellcolor{gmshade}\textbf{0.0914} & \cellcolor{gmshade}0.8678 & \cellcolor{gmshade}0.1129 & \cellcolor{gmshade}0.0933 & \cellcolor{gmshade}0.1096 \\
 &  & DoM & \textbf{0.0164} & 1.3836 & 0.2776 & 0.0536 & 0.1321 & 0.7168 & 0.4158 & \textbf{0.2951} & 0.3011 & 0.2968 & \cellcolor{gmshade}\textbf{0.1083} & \cellcolor{gmshade}0.7584 & \cellcolor{gmshade}0.2862 & \cellcolor{gmshade}0.1270 & \cellcolor{gmshade}0.1980 \\
 &  & XMGN & \textbf{0.0893} & 1.0093 & 0.4722 & 0.4844 & 0.4709 & 1.6547 & \textbf{0.2856} & 0.3467 & 0.3444 & 0.3445 & \cellcolor{gmshade}\textbf{0.3845} & \cellcolor{gmshade}0.5369 & \cellcolor{gmshade}0.4046 & \cellcolor{gmshade}0.4084 & \cellcolor{gmshade}0.4028 \\
 &  & GINO & \textbf{0.1177} & 1.4915 & 0.5084 & 0.3110 & 0.4265 & 1.7660 & 0.6198 & 0.6079 & \textbf{0.5949} & 0.6108 & \cellcolor{gmshade}0.4559 & \cellcolor{gmshade}0.9615 & \cellcolor{gmshade}0.5559 & \cellcolor{gmshade}\textbf{0.4301} & \cellcolor{gmshade}0.5104 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.0107} & 1.5019 & 0.0312 & 0.0137 & 0.0354 & 0.7186 & 0.2761 & 0.1609 & \textbf{0.1395} & 0.2021 & \cellcolor{gmshade}0.0878 & \cellcolor{gmshade}0.6440 & \cellcolor{gmshade}0.0709 & \cellcolor{gmshade}\textbf{0.0437} & \cellcolor{gmshade}0.0846 \\
 &  & GeoT & \textbf{0.0084} & 1.0254 & 0.0310 & 0.0114 & 0.0085 & 0.9946 & \textbf{0.1263} & 0.1642 & 0.1407 & 0.1564 & \cellcolor{gmshade}0.0914 & \cellcolor{gmshade}0.3599 & \cellcolor{gmshade}0.0713 & \cellcolor{gmshade}0.0400 & \cellcolor{gmshade}\textbf{0.0365} \\
 &  & DoM & \textbf{0.0164} & 0.8714 & 0.3590 & 0.0173 & 0.0233 & 0.7168 & \textbf{0.1536} & 0.1651 & 0.1669 & 0.1669 & \cellcolor{gmshade}0.1083 & \cellcolor{gmshade}0.3658 & \cellcolor{gmshade}0.2435 & \cellcolor{gmshade}\textbf{0.0537} & \cellcolor{gmshade}0.0624 \\
 &  & XMGN & \textbf{0.0893} & 1.3838 & 0.4989 & 0.3702 & 0.3715 & 1.6547 & 0.4052 & \textbf{0.3494} & 0.3634 & 0.3707 & \cellcolor{gmshade}0.3845 & \cellcolor{gmshade}0.7488 & \cellcolor{gmshade}0.4175 & \cellcolor{gmshade}\textbf{0.3668} & \cellcolor{gmshade}0.3711 \\
 &  & GINO & 0.1177 & 0.9235 & 1.3641 & 0.0539 & \textbf{0.0479} & 1.7660 & \textbf{0.2081} & 0.3816 & 0.3387 & 0.3474 & \cellcolor{gmshade}0.4559 & \cellcolor{gmshade}0.4384 & \cellcolor{gmshade}0.7215 & \cellcolor{gmshade}0.1351 & \cellcolor{gmshade}\textbf{0.1290} \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.0107} & 0.8128 & 0.2455 & 0.0139 & 0.1127 & 0.7186 & 0.0690 & 0.0578 & \textbf{0.0523} & 0.0543 & \cellcolor{gmshade}0.0878 & \cellcolor{gmshade}0.2369 & \cellcolor{gmshade}0.1191 & \cellcolor{gmshade}\textbf{0.0270} & \cellcolor{gmshade}0.0782 \\
 &  & GeoT & \textbf{0.0084} & 0.9881 & 0.0590 & 0.0094 & 0.0091 & 0.9946 & 0.0759 & 0.0590 & \textbf{0.0570} & 0.0600 & \cellcolor{gmshade}0.0914 & \cellcolor{gmshade}0.2739 & \cellcolor{gmshade}0.0590 & \cellcolor{gmshade}\textbf{0.0232} & \cellcolor{gmshade}0.0233 \\
 &  & DoM & \textbf{0.0164} & 0.5148 & 0.3097 & 0.0188 & 0.0190 & 0.7168 & \textbf{0.1094} & 0.1457 & 0.1358 & 0.1401 & \cellcolor{gmshade}0.1083 & \cellcolor{gmshade}0.2374 & \cellcolor{gmshade}0.2124 & \cellcolor{gmshade}\textbf{0.0505} & \cellcolor{gmshade}0.0516 \\
 &  & XMGN & \textbf{0.0893} & 0.1347 & 0.2717 & 0.1525 & 0.1617 & 1.6547 & 0.3432 & 0.3161 & 0.3213 & \textbf{0.3130} & \cellcolor{gmshade}0.3845 & \cellcolor{gmshade}\textbf{0.2150} & \cellcolor{gmshade}0.2930 & \cellcolor{gmshade}0.2213 & \cellcolor{gmshade}0.2250 \\
 &  & GINO & 0.1177 & 0.6485 & 0.0911 & 0.0978 & \textbf{0.0720} & 1.7660 & \textbf{0.1490} & 0.1782 & 0.2218 & 0.2188 & \cellcolor{gmshade}0.4559 & \cellcolor{gmshade}0.3109 & \cellcolor{gmshade}0.1274 & \cellcolor{gmshade}0.1473 & \cellcolor{gmshade}\textbf{0.1255} \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.0107} & 1.4861 & 0.2775 & 0.0129 & 0.0834 & 0.7186 & 0.0588 & 0.0496 & 0.0648 & \textbf{0.0494} & \cellcolor{gmshade}0.0878 & \cellcolor{gmshade}0.2957 & \cellcolor{gmshade}0.1173 & \cellcolor{gmshade}\textbf{0.0289} & \cellcolor{gmshade}0.0642 \\
 &  & GeoT & \textbf{0.0084} & 1.1688 & 0.1213 & 0.0091 & 0.0094 & 0.9946 & \textbf{0.0472} & 0.0497 & 0.0501 & 0.0519 & \cellcolor{gmshade}0.0914 & \cellcolor{gmshade}0.2350 & \cellcolor{gmshade}0.0777 & \cellcolor{gmshade}\textbf{0.0213} & \cellcolor{gmshade}0.0220 \\
 &  & DoM & \textbf{0.0164} & 1.4419 & 0.0838 & 0.0191 & 0.0253 & 0.7168 & \textbf{0.0702} & 0.0771 & 0.0951 & 0.0852 & \cellcolor{gmshade}0.1083 & \cellcolor{gmshade}0.3182 & \cellcolor{gmshade}0.0804 & \cellcolor{gmshade}\textbf{0.0426} & \cellcolor{gmshade}0.0465 \\
 &  & XMGN & \textbf{0.0893} & 0.1877 & 0.2121 & 0.1801 & 0.1115 & 1.6547 & 0.3189 & 0.2748 & \textbf{0.2380} & 0.2828 & \cellcolor{gmshade}0.3845 & \cellcolor{gmshade}0.2447 & \cellcolor{gmshade}0.2414 & \cellcolor{gmshade}0.2070 & \cellcolor{gmshade}\textbf{0.1776} \\
 &  & GINO & 0.1177 & 0.2593 & 0.1971 & 0.1036 & \textbf{0.0832} & 1.7660 & \textbf{0.1067} & 0.1319 & 0.1332 & 0.1440 & \cellcolor{gmshade}0.4559 & \cellcolor{gmshade}0.1663 & \cellcolor{gmshade}0.1612 & \cellcolor{gmshade}0.1175 & \cellcolor{gmshade}\textbf{0.1094} \\
\end{longtable}
}
{\scriptsize\setlength{\tabcolsep}{2pt}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{lrlrrrrrrrrrrrrrrr}
\caption{Lift errors of \GeoReplay{} across target datasets $T$, target training budgets $\Beta$ and surrogates, laid out as Table~\ref{tab:main-b10}. The blocks give the source error $e_S$ of $\mathrm{M}_T^S$ on the 48 designs of the official DrivAerML validation split, the target error $e_T$ of $\mathrm{M}_T^T$ on the target test simulations, and their geometric mean (shaded). ZS denotes the pretrained model without adaptation, so its errors do not depend on $\Beta$. In each block, bold marks the lowest value in each row.}\label{tab:georeplay-budget-lift}\\
\toprule
& & & \multicolumn{5}{c}{Source error $e_S$} & \multicolumn{5}{c}{Target error $e_T$} & \multicolumn{5}{c}{Geometric mean $\sqrt{e_S\,e_T}$} \\
\cmidrule(lr){4-8}\cmidrule(lr){9-13}\cmidrule(lr){14-18}
$T$ & $\Beta$ & Surrogate & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{18}{l}{Table \thetable\ continued}\\
\toprule
& & & \multicolumn{5}{c}{Source error $e_S$} & \multicolumn{5}{c}{Target error $e_T$} & \multicolumn{5}{c}{Geometric mean $\sqrt{e_S\,e_T}$} \\
\cmidrule(lr){4-8}\cmidrule(lr){9-13}\cmidrule(lr){14-18}
$T$ & $\Beta$ & Surrogate & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ & ZS $\downarrow$ & SC $\downarrow$ & FT $\downarrow$ & GR $\downarrow$ & sGR $\downarrow$ \\
\midrule
\endhead
\midrule\multicolumn{18}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
DrivAerNet++ & 1 & TSol & \textbf{0.256} & 9.188 & 2.352 & 1.253 & 2.357 & 3.285 & 1.701 & 0.500 & \textbf{0.466} & 0.483 & \cellcolor{gmshade}0.917 & \cellcolor{gmshade}3.954 & \cellcolor{gmshade}1.085 & \cellcolor{gmshade}\textbf{0.764} & \cellcolor{gmshade}1.067 \\
 &  & GeoT & \textbf{0.275} & 2.527 & 1.146 & 0.326 & 0.280 & 3.902 & \textbf{2.370} & 5.693 & 5.281 & 5.935 & \cellcolor{gmshade}\textbf{1.035} & \cellcolor{gmshade}2.447 & \cellcolor{gmshade}2.554 & \cellcolor{gmshade}1.313 & \cellcolor{gmshade}1.289 \\
 &  & DoM & \textbf{1.604} & 8.788 & 3.459 & 3.776 & 3.594 & 14.903 & \textbf{1.660} & 4.365 & 4.155 & 4.336 & \cellcolor{gmshade}4.889 & \cellcolor{gmshade}\textbf{3.820} & \cellcolor{gmshade}3.886 & \cellcolor{gmshade}3.961 & \cellcolor{gmshade}3.947 \\
 &  & XMGN & \textbf{2.300} & 17.559 & 11.439 & 11.381 & 11.298 & 57.404 & 3.843 & \textbf{2.886} & 3.028 & 2.945 & \cellcolor{gmshade}11.490 & \cellcolor{gmshade}8.215 & \cellcolor{gmshade}\textbf{5.746} & \cellcolor{gmshade}5.870 & \cellcolor{gmshade}5.768 \\
 &  & GINO & 0.988 & 5.697 & 0.913 & 0.922 & \textbf{0.911} & 4.065 & \textbf{2.269} & 2.680 & 2.684 & 2.690 & \cellcolor{gmshade}2.004 & \cellcolor{gmshade}3.595 & \cellcolor{gmshade}\textbf{1.564} & \cellcolor{gmshade}1.573 & \cellcolor{gmshade}1.565 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.256} & 14.422 & 3.983 & 0.536 & 3.386 & 3.285 & 3.272 & 1.278 & \textbf{0.945} & 1.244 & \cellcolor{gmshade}0.917 & \cellcolor{gmshade}6.869 & \cellcolor{gmshade}2.257 & \cellcolor{gmshade}\textbf{0.712} & \cellcolor{gmshade}2.052 \\
 &  & GeoT & \textbf{0.275} & 5.891 & 1.701 & 0.557 & 0.366 & 3.902 & \textbf{2.089} & 3.349 & 2.518 & 2.333 & \cellcolor{gmshade}1.035 & \cellcolor{gmshade}3.508 & \cellcolor{gmshade}2.387 & \cellcolor{gmshade}1.184 & \cellcolor{gmshade}\textbf{0.924} \\
 &  & DoM & 1.604 & 9.967 & 2.604 & \textbf{0.710} & 1.896 & 14.903 & 3.929 & \textbf{2.794} & 3.132 & 3.148 & \cellcolor{gmshade}4.889 & \cellcolor{gmshade}6.258 & \cellcolor{gmshade}2.697 & \cellcolor{gmshade}\textbf{1.492} & \cellcolor{gmshade}2.443 \\
 &  & XMGN & \textbf{2.300} & 8.265 & 11.458 & 8.747 & 7.586 & 57.404 & 2.931 & 2.675 & \textbf{2.210} & 2.249 & \cellcolor{gmshade}11.490 & \cellcolor{gmshade}4.922 & \cellcolor{gmshade}5.537 & \cellcolor{gmshade}4.396 & \cellcolor{gmshade}\textbf{4.130} \\
 &  & GINO & \textbf{0.988} & 3.252 & 3.527 & 3.078 & 3.866 & 4.065 & \textbf{1.135} & 1.873 & 1.750 & 1.849 & \cellcolor{gmshade}2.004 & \cellcolor{gmshade}\textbf{1.921} & \cellcolor{gmshade}2.570 & \cellcolor{gmshade}2.321 & \cellcolor{gmshade}2.674 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.256} & 9.534 & 2.840 & 0.341 & 3.127 & 3.285 & 2.988 & 0.796 & 0.901 & \textbf{0.349} & \cellcolor{gmshade}0.917 & \cellcolor{gmshade}5.338 & \cellcolor{gmshade}1.504 & \cellcolor{gmshade}\textbf{0.554} & \cellcolor{gmshade}1.044 \\
 &  & GeoT & \textbf{0.275} & 9.404 & 1.570 & 0.386 & 0.440 & 3.902 & \textbf{1.280} & 1.409 & 2.290 & 1.525 & \cellcolor{gmshade}1.035 & \cellcolor{gmshade}3.470 & \cellcolor{gmshade}1.487 & \cellcolor{gmshade}0.941 & \cellcolor{gmshade}\textbf{0.819} \\
 &  & DoM & 1.604 & 2.436 & 3.276 & \textbf{0.567} & 1.141 & 14.903 & 1.634 & 1.666 & \textbf{1.486} & 1.614 & \cellcolor{gmshade}4.889 & \cellcolor{gmshade}1.995 & \cellcolor{gmshade}2.336 & \cellcolor{gmshade}\textbf{0.918} & \cellcolor{gmshade}1.357 \\
 &  & XMGN & \textbf{2.300} & 6.039 & 12.127 & 3.998 & 2.313 & 57.404 & 2.476 & \textbf{1.776} & 1.850 & 1.870 & \cellcolor{gmshade}11.490 & \cellcolor{gmshade}3.867 & \cellcolor{gmshade}4.641 & \cellcolor{gmshade}2.720 & \cellcolor{gmshade}\textbf{2.080} \\
 &  & GINO & \textbf{0.988} & 2.090 & 4.010 & 1.137 & 2.233 & 4.065 & 1.306 & 1.319 & 1.267 & \textbf{1.211} & \cellcolor{gmshade}2.004 & \cellcolor{gmshade}1.652 & \cellcolor{gmshade}2.300 & \cellcolor{gmshade}\textbf{1.200} & \cellcolor{gmshade}1.644 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.256} & 6.455 & 2.256 & 0.270 & 2.374 & 3.285 & 2.641 & 1.256 & \textbf{1.007} & 1.201 & \cellcolor{gmshade}0.917 & \cellcolor{gmshade}4.129 & \cellcolor{gmshade}1.684 & \cellcolor{gmshade}\textbf{0.522} & \cellcolor{gmshade}1.689 \\
 &  & GeoT & 0.275 & 7.039 & 3.417 & 0.280 & \textbf{0.271} & 3.902 & 2.351 & 1.970 & 2.081 & \textbf{1.875} & \cellcolor{gmshade}1.035 & \cellcolor{gmshade}4.068 & \cellcolor{gmshade}2.595 & \cellcolor{gmshade}0.763 & \cellcolor{gmshade}\textbf{0.713} \\
 &  & DoM & 1.604 & 2.018 & 2.907 & \textbf{0.504} & 0.835 & 14.903 & 1.870 & 1.568 & 2.139 & \textbf{1.501} & \cellcolor{gmshade}4.889 & \cellcolor{gmshade}1.943 & \cellcolor{gmshade}2.135 & \cellcolor{gmshade}\textbf{1.038} & \cellcolor{gmshade}1.119 \\
 &  & XMGN & 2.300 & 5.072 & 12.282 & 1.916 & \textbf{1.778} & 57.404 & 2.322 & \textbf{1.856} & 1.940 & 1.922 & \cellcolor{gmshade}11.490 & \cellcolor{gmshade}3.432 & \cellcolor{gmshade}4.774 & \cellcolor{gmshade}1.928 & \cellcolor{gmshade}\textbf{1.848} \\
 &  & GINO & 0.988 & 1.661 & 5.197 & \textbf{0.857} & 1.498 & 4.065 & \textbf{1.822} & 1.981 & 1.876 & 1.896 & \cellcolor{gmshade}2.004 & \cellcolor{gmshade}1.739 & \cellcolor{gmshade}3.208 & \cellcolor{gmshade}\textbf{1.268} & \cellcolor{gmshade}1.685 \\
\midrule
SHIFT-SUV & 1 & TSol & \textbf{0.256} & 39.017 & 1.232 & 2.596 & 1.258 & 1.515 & \textbf{0.433} & 0.594 & 0.597 & 0.595 & \cellcolor{gmshade}\textbf{0.623} & \cellcolor{gmshade}4.111 & \cellcolor{gmshade}0.856 & \cellcolor{gmshade}1.245 & \cellcolor{gmshade}0.866 \\
 &  & GeoT & \textbf{0.275} & 20.986 & 4.090 & 2.646 & 2.381 & 7.028 & 0.663 & 0.450 & 0.435 & \textbf{0.355} & \cellcolor{gmshade}1.390 & \cellcolor{gmshade}3.730 & \cellcolor{gmshade}1.356 & \cellcolor{gmshade}1.073 & \cellcolor{gmshade}\textbf{0.920} \\
 &  & DoM & 1.604 & 50.833 & 1.603 & \textbf{0.919} & 1.043 & 0.441 & \textbf{0.286} & 0.439 & 0.450 & 0.440 & \cellcolor{gmshade}0.841 & \cellcolor{gmshade}3.812 & \cellcolor{gmshade}0.839 & \cellcolor{gmshade}\textbf{0.643} & \cellcolor{gmshade}0.677 \\
 &  & XMGN & \textbf{2.300} & 44.686 & 23.114 & 24.696 & 24.805 & 6.941 & 0.470 & \textbf{0.388} & 0.420 & 0.416 & \cellcolor{gmshade}3.995 & \cellcolor{gmshade}4.582 & \cellcolor{gmshade}\textbf{2.993} & \cellcolor{gmshade}3.220 & \cellcolor{gmshade}3.211 \\
 &  & GINO & \textbf{0.988} & 18.747 & 11.388 & 11.364 & 11.358 & 3.144 & \textbf{0.437} & 0.531 & 0.530 & 0.531 & \cellcolor{gmshade}\textbf{1.762} & \cellcolor{gmshade}2.863 & \cellcolor{gmshade}2.459 & \cellcolor{gmshade}2.453 & \cellcolor{gmshade}2.456 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.256} & 10.070 & 2.609 & 0.665 & 2.994 & 1.515 & \textbf{0.408} & 0.445 & 0.468 & 0.446 & \cellcolor{gmshade}0.623 & \cellcolor{gmshade}2.026 & \cellcolor{gmshade}1.077 & \cellcolor{gmshade}\textbf{0.558} & \cellcolor{gmshade}1.156 \\
 &  & GeoT & \textbf{0.275} & 19.081 & 2.441 & 0.338 & 0.334 & 7.028 & 0.405 & 0.358 & 0.360 & \textbf{0.355} & \cellcolor{gmshade}1.390 & \cellcolor{gmshade}2.780 & \cellcolor{gmshade}0.934 & \cellcolor{gmshade}0.349 & \cellcolor{gmshade}\textbf{0.345} \\
 &  & DoM & 1.604 & 27.271 & 5.085 & \textbf{0.545} & 0.702 & 0.441 & 0.499 & \textbf{0.414} & 0.436 & 0.425 & \cellcolor{gmshade}0.841 & \cellcolor{gmshade}3.688 & \cellcolor{gmshade}1.450 & \cellcolor{gmshade}\textbf{0.487} & \cellcolor{gmshade}0.546 \\
 &  & XMGN & \textbf{2.300} & 34.410 & 23.830 & 15.801 & 12.780 & 6.941 & 0.702 & 0.671 & 0.661 & \textbf{0.659} & \cellcolor{gmshade}3.995 & \cellcolor{gmshade}4.916 & \cellcolor{gmshade}4.000 & \cellcolor{gmshade}3.232 & \cellcolor{gmshade}\textbf{2.902} \\
 &  & GINO & \textbf{0.988} & 13.328 & 17.713 & 12.025 & 14.260 & 3.144 & 0.526 & 0.514 & \textbf{0.474} & 0.497 & \cellcolor{gmshade}\textbf{1.762} & \cellcolor{gmshade}2.648 & \cellcolor{gmshade}3.016 & \cellcolor{gmshade}2.387 & \cellcolor{gmshade}2.662 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.256} & 19.117 & 1.758 & 0.463 & 1.917 & 1.515 & \textbf{0.232} & 0.287 & 0.298 & 0.288 & \cellcolor{gmshade}0.623 & \cellcolor{gmshade}2.106 & \cellcolor{gmshade}0.710 & \cellcolor{gmshade}\textbf{0.372} & \cellcolor{gmshade}0.744 \\
 &  & GeoT & \textbf{0.275} & 11.742 & 3.802 & 0.305 & 0.300 & 7.028 & 0.264 & 0.241 & 0.238 & \textbf{0.236} & \cellcolor{gmshade}1.390 & \cellcolor{gmshade}1.761 & \cellcolor{gmshade}0.957 & \cellcolor{gmshade}0.269 & \cellcolor{gmshade}\textbf{0.266} \\
 &  & DoM & 1.604 & 19.737 & 6.795 & \textbf{0.538} & 0.608 & 0.441 & \textbf{0.319} & 0.334 & 0.343 & 0.330 & \cellcolor{gmshade}0.841 & \cellcolor{gmshade}2.511 & \cellcolor{gmshade}1.506 & \cellcolor{gmshade}\textbf{0.429} & \cellcolor{gmshade}0.448 \\
 &  & XMGN & 2.300 & 23.342 & 22.439 & 9.467 & \textbf{1.766} & 6.941 & 0.566 & 0.583 & 0.580 & \textbf{0.564} & \cellcolor{gmshade}3.995 & \cellcolor{gmshade}3.636 & \cellcolor{gmshade}3.617 & \cellcolor{gmshade}2.343 & \cellcolor{gmshade}\textbf{0.998} \\
 &  & GINO & \textbf{0.988} & 8.676 & 19.011 & 1.108 & 1.829 & 3.144 & \textbf{0.303} & 0.418 & 0.414 & 0.410 & \cellcolor{gmshade}1.762 & \cellcolor{gmshade}1.622 & \cellcolor{gmshade}2.818 & \cellcolor{gmshade}\textbf{0.678} & \cellcolor{gmshade}0.866 \\
\cmidrule(l){2-18}
 & 79 & TSol & \textbf{0.256} & 15.120 & 5.393 & 0.319 & 2.070 & 1.515 & \textbf{0.264} & 0.299 & 0.309 & 0.322 & \cellcolor{gmshade}0.623 & \cellcolor{gmshade}1.998 & \cellcolor{gmshade}1.269 & \cellcolor{gmshade}\textbf{0.314} & \cellcolor{gmshade}0.816 \\
 &  & GeoT & \textbf{0.275} & 3.928 & 4.453 & 0.345 & 0.319 & 7.028 & 0.265 & \textbf{0.253} & 0.263 & 0.262 & \cellcolor{gmshade}1.390 & \cellcolor{gmshade}1.019 & \cellcolor{gmshade}1.062 & \cellcolor{gmshade}0.301 & \cellcolor{gmshade}\textbf{0.289} \\
 &  & DoM & 1.604 & 11.465 & 7.537 & \textbf{0.497} & 0.586 & 0.441 & \textbf{0.311} & 0.317 & 0.339 & 0.333 & \cellcolor{gmshade}0.841 & \cellcolor{gmshade}1.888 & \cellcolor{gmshade}1.547 & \cellcolor{gmshade}\textbf{0.411} & \cellcolor{gmshade}0.442 \\
 &  & XMGN & 2.300 & 28.992 & 23.320 & 4.824 & \textbf{1.764} & 6.941 & 0.623 & 0.626 & \textbf{0.582} & 0.587 & \cellcolor{gmshade}3.995 & \cellcolor{gmshade}4.250 & \cellcolor{gmshade}3.819 & \cellcolor{gmshade}1.675 & \cellcolor{gmshade}\textbf{1.017} \\
 &  & GINO & 0.988 & 6.868 & 18.175 & \textbf{0.815} & 1.472 & 3.144 & \textbf{0.321} & 0.426 & 0.454 & 0.429 & \cellcolor{gmshade}1.762 & \cellcolor{gmshade}1.484 & \cellcolor{gmshade}2.782 & \cellcolor{gmshade}\textbf{0.608} & \cellcolor{gmshade}0.794 \\
\midrule
AhmedML & 1 & TSol & \textbf{0.256} & 24.389 & 4.332 & 0.283 & 4.043 & 13.339 & \textbf{0.852} & 2.177 & 2.084 & 2.296 & \cellcolor{gmshade}1.847 & \cellcolor{gmshade}4.557 & \cellcolor{gmshade}3.071 & \cellcolor{gmshade}\textbf{0.768} & \cellcolor{gmshade}3.047 \\
 &  & GeoT & \textbf{0.275} & 10.844 & 2.913 & 0.454 & 0.564 & 6.376 & \textbf{0.817} & 2.490 & 2.487 & 2.476 & \cellcolor{gmshade}1.324 & \cellcolor{gmshade}2.976 & \cellcolor{gmshade}2.693 & \cellcolor{gmshade}\textbf{1.063} & \cellcolor{gmshade}1.182 \\
 &  & DoM & 1.604 & 24.600 & 1.164 & \textbf{0.588} & 0.593 & 11.160 & \textbf{0.859} & 1.120 & 1.101 & 1.112 & \cellcolor{gmshade}4.231 & \cellcolor{gmshade}4.596 & \cellcolor{gmshade}1.142 & \cellcolor{gmshade}\textbf{0.805} & \cellcolor{gmshade}0.812 \\
 &  & XMGN & \textbf{2.300} & 4.246 & 6.208 & 6.441 & 6.250 & 7.357 & 1.570 & \textbf{1.338} & 1.360 & 1.374 & \cellcolor{gmshade}4.113 & \cellcolor{gmshade}\textbf{2.582} & \cellcolor{gmshade}2.882 & \cellcolor{gmshade}2.959 & \cellcolor{gmshade}2.931 \\
 &  & GINO & \textbf{0.988} & 2.388 & 12.181 & 12.259 & 11.947 & 1.640 & \textbf{0.893} & 1.291 & 1.293 & 1.290 & \cellcolor{gmshade}\textbf{1.273} & \cellcolor{gmshade}1.460 & \cellcolor{gmshade}3.965 & \cellcolor{gmshade}3.982 & \cellcolor{gmshade}3.925 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.256} & 42.241 & 6.396 & 0.414 & 3.177 & 13.339 & \textbf{0.323} & 0.491 & 0.712 & 0.521 & \cellcolor{gmshade}1.847 & \cellcolor{gmshade}3.691 & \cellcolor{gmshade}1.772 & \cellcolor{gmshade}\textbf{0.543} & \cellcolor{gmshade}1.287 \\
 &  & GeoT & \textbf{0.275} & 2.732 & 0.567 & 0.294 & 0.284 & 6.376 & \textbf{0.415} & 0.439 & 0.542 & 0.668 & \cellcolor{gmshade}1.324 & \cellcolor{gmshade}1.065 & \cellcolor{gmshade}0.499 & \cellcolor{gmshade}\textbf{0.399} & \cellcolor{gmshade}0.436 \\
 &  & DoM & 1.604 & 6.353 & \textbf{0.529} & 0.659 & 0.643 & 11.160 & \textbf{0.512} & 2.579 & 2.110 & 2.253 & \cellcolor{gmshade}4.231 & \cellcolor{gmshade}1.804 & \cellcolor{gmshade}\textbf{1.168} & \cellcolor{gmshade}1.179 & \cellcolor{gmshade}1.204 \\
 &  & XMGN & \textbf{2.300} & 30.494 & 8.849 & 8.038 & 8.762 & 7.357 & \textbf{1.496} & 1.685 & 1.507 & 1.586 & \cellcolor{gmshade}4.113 & \cellcolor{gmshade}6.754 & \cellcolor{gmshade}3.862 & \cellcolor{gmshade}\textbf{3.480} & \cellcolor{gmshade}3.728 \\
 &  & GINO & 0.988 & 13.624 & 9.795 & \textbf{0.813} & 1.039 & 1.640 & 1.797 & 1.142 & 1.157 & \textbf{1.098} & \cellcolor{gmshade}1.273 & \cellcolor{gmshade}4.948 & \cellcolor{gmshade}3.344 & \cellcolor{gmshade}\textbf{0.970} & \cellcolor{gmshade}1.068 \\
\cmidrule(l){2-18}
 & 40 & TSol & 0.256 & 48.915 & 13.849 & \textbf{0.223} & 2.983 & 13.339 & \textbf{0.224} & 0.339 & 0.308 & 0.329 & \cellcolor{gmshade}1.847 & \cellcolor{gmshade}3.311 & \cellcolor{gmshade}2.166 & \cellcolor{gmshade}\textbf{0.262} & \cellcolor{gmshade}0.991 \\
 &  & GeoT & 0.275 & 24.831 & 3.090 & 0.241 & \textbf{0.212} & 6.376 & \textbf{0.217} & 0.303 & 0.280 & 0.261 & \cellcolor{gmshade}1.324 & \cellcolor{gmshade}2.324 & \cellcolor{gmshade}0.967 & \cellcolor{gmshade}0.260 & \cellcolor{gmshade}\textbf{0.235} \\
 &  & DoM & 1.604 & 28.346 & 0.792 & \textbf{0.504} & 0.562 & 11.160 & \textbf{1.092} & 2.180 & 2.812 & 3.048 & \cellcolor{gmshade}4.231 & \cellcolor{gmshade}5.563 & \cellcolor{gmshade}1.314 & \cellcolor{gmshade}\textbf{1.190} & \cellcolor{gmshade}1.309 \\
 &  & XMGN & \textbf{2.300} & 37.513 & 23.593 & 4.884 & 7.419 & 7.357 & 1.326 & \textbf{1.215} & 1.226 & 1.236 & \cellcolor{gmshade}4.113 & \cellcolor{gmshade}7.053 & \cellcolor{gmshade}5.354 & \cellcolor{gmshade}\textbf{2.447} & \cellcolor{gmshade}3.028 \\
 &  & GINO & 0.988 & 15.710 & 7.086 & 0.759 & \textbf{0.706} & \textbf{1.640} & 1.716 & 2.021 & 1.970 & 1.988 & \cellcolor{gmshade}1.273 & \cellcolor{gmshade}5.192 & \cellcolor{gmshade}3.784 & \cellcolor{gmshade}1.223 & \cellcolor{gmshade}\textbf{1.184} \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.256} & 36.579 & 15.278 & 0.372 & 3.293 & 13.339 & \textbf{0.362} & 0.396 & 0.399 & 0.362 & \cellcolor{gmshade}1.847 & \cellcolor{gmshade}3.638 & \cellcolor{gmshade}2.460 & \cellcolor{gmshade}\textbf{0.385} & \cellcolor{gmshade}1.092 \\
 &  & GeoT & 0.275 & 20.988 & 13.544 & \textbf{0.197} & 0.214 & 6.376 & 0.357 & \textbf{0.304} & 0.441 & 0.391 & \cellcolor{gmshade}1.324 & \cellcolor{gmshade}2.739 & \cellcolor{gmshade}2.028 & \cellcolor{gmshade}0.295 & \cellcolor{gmshade}\textbf{0.289} \\
 &  & DoM & 1.604 & 29.366 & 1.121 & \textbf{0.415} & 0.571 & 11.160 & 2.181 & 1.965 & 1.852 & \textbf{1.833} & \cellcolor{gmshade}4.231 & \cellcolor{gmshade}8.003 & \cellcolor{gmshade}1.484 & \cellcolor{gmshade}\textbf{0.876} & \cellcolor{gmshade}1.024 \\
 &  & XMGN & 2.300 & 15.902 & 19.655 & 2.711 & \textbf{2.070} & 7.357 & 1.227 & \textbf{0.820} & 0.829 & 0.831 & \cellcolor{gmshade}4.113 & \cellcolor{gmshade}4.418 & \cellcolor{gmshade}4.015 & \cellcolor{gmshade}1.499 & \cellcolor{gmshade}\textbf{1.312} \\
 &  & GINO & 0.988 & 9.129 & 2.899 & \textbf{0.768} & 0.949 & 1.640 & \textbf{1.190} & 1.628 & 1.599 & 1.591 & \cellcolor{gmshade}1.273 & \cellcolor{gmshade}3.296 & \cellcolor{gmshade}2.173 & \cellcolor{gmshade}\textbf{1.108} & \cellcolor{gmshade}1.229 \\
\midrule
WindsorML & 1 & TSol & 0.256 & 11.102 & \textbf{0.253} & 0.258 & 0.347 & 123.920 & 6.335 & 6.537 & 6.368 & \textbf{5.637} & \cellcolor{gmshade}5.631 & \cellcolor{gmshade}8.386 & \cellcolor{gmshade}1.286 & \cellcolor{gmshade}\textbf{1.282} & \cellcolor{gmshade}1.399 \\
 &  & GeoT & \textbf{0.275} & 12.430 & 1.277 & 1.401 & 1.290 & 77.211 & \textbf{0.949} & 4.247 & 4.429 & 4.377 & \cellcolor{gmshade}4.606 & \cellcolor{gmshade}3.434 & \cellcolor{gmshade}\textbf{2.329} & \cellcolor{gmshade}2.491 & \cellcolor{gmshade}2.376 \\
 &  & DoM & 1.604 & 12.645 & 0.945 & 0.998 & \textbf{0.879} & 100.905 & \textbf{5.169} & 10.880 & 11.213 & 10.626 & \cellcolor{gmshade}12.723 & \cellcolor{gmshade}8.085 & \cellcolor{gmshade}3.207 & \cellcolor{gmshade}3.344 & \cellcolor{gmshade}\textbf{3.056} \\
 &  & XMGN & \textbf{2.300} & 4.718 & 8.211 & 7.766 & 7.322 & 123.355 & \textbf{3.228} & 17.940 & 20.023 & 19.663 & \cellcolor{gmshade}16.844 & \cellcolor{gmshade}\textbf{3.902} & \cellcolor{gmshade}12.137 & \cellcolor{gmshade}12.470 & \cellcolor{gmshade}11.998 \\
 &  & GINO & \textbf{0.988} & 5.856 & 6.234 & 4.047 & 5.192 & 16.458 & \textbf{12.157} & 18.672 & 19.073 & 19.213 & \cellcolor{gmshade}\textbf{4.032} & \cellcolor{gmshade}8.437 & \cellcolor{gmshade}10.789 & \cellcolor{gmshade}8.785 & \cellcolor{gmshade}9.987 \\
\cmidrule(l){2-18}
 & 10 & TSol & \textbf{0.256} & 69.151 & 3.925 & 0.719 & 5.460 & 123.920 & 17.042 & \textbf{6.656} & 8.307 & 9.490 & \cellcolor{gmshade}5.631 & \cellcolor{gmshade}34.329 & \cellcolor{gmshade}5.111 & \cellcolor{gmshade}\textbf{2.443} & \cellcolor{gmshade}7.198 \\
 &  & GeoT & \textbf{0.275} & 10.316 & 2.496 & 0.303 & 0.296 & 77.211 & 3.763 & \textbf{1.260} & 2.770 & 3.239 & \cellcolor{gmshade}4.606 & \cellcolor{gmshade}6.231 & \cellcolor{gmshade}1.773 & \cellcolor{gmshade}\textbf{0.916} & \cellcolor{gmshade}0.979 \\
 &  & DoM & 1.604 & 38.317 & 1.833 & \textbf{0.657} & 0.789 & 100.905 & \textbf{3.186} & 5.199 & 7.253 & 5.234 & \cellcolor{gmshade}12.723 & \cellcolor{gmshade}11.049 & \cellcolor{gmshade}3.087 & \cellcolor{gmshade}2.183 & \cellcolor{gmshade}\textbf{2.032} \\
 &  & XMGN & \textbf{2.300} & 16.797 & 8.890 & 5.107 & 4.917 & 123.355 & 7.632 & 3.701 & 4.288 & \textbf{3.222} & \cellcolor{gmshade}16.844 & \cellcolor{gmshade}11.322 & \cellcolor{gmshade}5.736 & \cellcolor{gmshade}4.680 & \cellcolor{gmshade}\textbf{3.980} \\
 &  & GINO & 0.988 & 4.836 & 14.674 & \textbf{0.773} & 0.812 & 16.458 & 5.184 & \textbf{1.521} & 4.555 & 5.905 & \cellcolor{gmshade}4.032 & \cellcolor{gmshade}5.007 & \cellcolor{gmshade}4.725 & \cellcolor{gmshade}\textbf{1.877} & \cellcolor{gmshade}2.190 \\
\cmidrule(l){2-18}
 & 40 & TSol & \textbf{0.256} & 8.949 & 25.831 & 0.449 & 3.481 & 123.920 & \textbf{9.384} & 9.787 & 9.941 & 9.993 & \cellcolor{gmshade}5.631 & \cellcolor{gmshade}9.164 & \cellcolor{gmshade}15.900 & \cellcolor{gmshade}\textbf{2.112} & \cellcolor{gmshade}5.898 \\
 &  & GeoT & \textbf{0.275} & 3.690 & 6.364 & 0.309 & 0.288 & 77.211 & \textbf{5.517} & 10.213 & 9.362 & 7.889 & \cellcolor{gmshade}4.606 & \cellcolor{gmshade}4.512 & \cellcolor{gmshade}8.062 & \cellcolor{gmshade}1.700 & \cellcolor{gmshade}\textbf{1.507} \\
 &  & DoM & 1.604 & 30.092 & 1.272 & \textbf{0.480} & 0.616 & 100.905 & 3.513 & \textbf{1.300} & 2.456 & 1.480 & \cellcolor{gmshade}12.723 & \cellcolor{gmshade}10.282 & \cellcolor{gmshade}1.286 & \cellcolor{gmshade}1.086 & \cellcolor{gmshade}\textbf{0.955} \\
 &  & XMGN & 2.300 & 16.842 & 15.777 & \textbf{2.171} & 2.418 & 123.355 & 15.433 & 12.332 & \textbf{5.365} & 6.431 & \cellcolor{gmshade}16.844 & \cellcolor{gmshade}16.122 & \cellcolor{gmshade}13.948 & \cellcolor{gmshade}\textbf{3.413} & \cellcolor{gmshade}3.944 \\
 &  & GINO & 0.988 & 10.838 & 1.898 & \textbf{0.814} & 1.179 & 16.458 & 5.140 & \textbf{3.500} & 6.232 & 4.835 & \cellcolor{gmshade}4.032 & \cellcolor{gmshade}7.464 & \cellcolor{gmshade}2.578 & \cellcolor{gmshade}\textbf{2.252} & \cellcolor{gmshade}2.387 \\
\cmidrule(l){2-18}
 & 80 & TSol & \textbf{0.256} & 3.028 & 24.398 & 0.440 & 3.508 & 123.920 & 10.504 & 9.802 & \textbf{6.927} & 7.655 & \cellcolor{gmshade}5.631 & \cellcolor{gmshade}5.640 & \cellcolor{gmshade}15.464 & \cellcolor{gmshade}\textbf{1.746} & \cellcolor{gmshade}5.182 \\
 &  & GeoT & \textbf{0.275} & 2.425 & 17.304 & 0.293 & 0.297 & 77.211 & 10.142 & 10.278 & \textbf{8.796} & 9.321 & \cellcolor{gmshade}4.606 & \cellcolor{gmshade}4.959 & \cellcolor{gmshade}13.336 & \cellcolor{gmshade}\textbf{1.606} & \cellcolor{gmshade}1.663 \\
 &  & DoM & 1.604 & 50.148 & 1.863 & 0.529 & \textbf{0.475} & 100.905 & 8.793 & 9.353 & 9.092 & \textbf{7.034} & \cellcolor{gmshade}12.723 & \cellcolor{gmshade}20.998 & \cellcolor{gmshade}4.174 & \cellcolor{gmshade}2.193 & \cellcolor{gmshade}\textbf{1.827} \\
 &  & XMGN & 2.300 & 40.478 & 12.334 & \textbf{1.795} & 1.929 & 123.355 & 11.933 & \textbf{10.165} & 13.040 & 11.258 & \cellcolor{gmshade}16.844 & \cellcolor{gmshade}21.978 & \cellcolor{gmshade}11.197 & \cellcolor{gmshade}4.839 & \cellcolor{gmshade}\textbf{4.660} \\
 &  & GINO & 0.988 & 10.883 & 6.400 & \textbf{0.763} & 1.047 & 16.458 & 12.583 & \textbf{2.032} & 6.207 & 4.077 & \cellcolor{gmshade}4.032 & \cellcolor{gmshade}11.702 & \cellcolor{gmshade}3.606 & \cellcolor{gmshade}2.176 & \cellcolor{gmshade}\textbf{2.066} \\
\end{longtable}
